TabFORGE: A Tabular Foundation Model for Generative Modelling

Generative modelling is a demanding test of foundation models, because it requires robust, holistic representation learning for a given data modality, rather than optimisation for a supervised prediction target alone. While recent work on tabular foundation models has achieved remarkable progress in predictive modelling, generative tabular foundation models remain underexplored. Existing tabular foundation generators, in particular, have not yet consistently matched strong dataset-specific generators in synthetic data quality. A key reason is their insufficient alignment with the inter-feature dependency structure of tabular data, which can reflect underlying causal relationships. In this paper, we address this gap by introducing a novel tabular foundation model, $\textbf{TabFORGE}$, built on pretrained $\textbf{Tab}$ular $\textbf{FO}$undational $\textbf{R}$epresentations for $\textbf{GE}$neration. TabFORGE is designed to utilise transferable representations induced by a pretrained structure-aware feature encoder, which captures information useful for characterising inter-feature dependencies. It further decouples latent modelling from decoding through a two-stage design: we first pretrain a score-based diffusion transformer, and then pretrain a denoising-aligned decoder using the denoised latent embeddings. This design elegantly mitigates the distribution shifts in latent embeddings that typically arise between training and inference. We evaluate TabFORGE comprehensively against 22 benchmark methods on 45 real-world datasets. Our results show that TabFORGE effectively learns and leverages generalisable tabular representations, enabling efficient generation of high-quality synthetic tabular data, particularly with strong structural fidelity. Code is available at https://github.com/SilenceX12138/TabFORGE.

==> (inline-0) <==
\begin{tabular}{l|ccc|ccc|cc}
\toprule

\multirow{3}{*}{\textbf{Foundation model}} 
& \multicolumn{3}{c|}{\textbf{Pretraining \& Fitting}} 
& \multicolumn{3}{c|}{\textbf{Generation}} 
& \multicolumn{2}{c}{\textbf{Practicability}} \\
& \makecell{Generative\\objective}
& Metadata-free                       
& \makecell{Feature identity\\preservation}        
& Paradigm         
& \makecell{Feature-order\\bias avoidance}                         
& \makecell{Denoising-aligned\\latent decoding}                       
& \makecell{No iterative\\in-context inference}   
& \makecell{Unlimited feature\\cardinality} \\

\midrule

GReaT~\cite{borisov2022language}                            & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{E6341C}   \XSolidBrush}   & {\color[HTML]{3A7B21}   \CheckmarkBold} & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & $-$                                        & {\color[HTML]{3A7B21}   \CheckmarkBold} \\

TabPFN~\cite{grinsztajn2025tabpfn}                           & {\color[HTML]{E6341C}   \XSolidBrush} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{E6341C}   \XSolidBrush}   \\

TabDPT~\cite{ma2025tabdpt}                           & {\color[HTML]{E6341C}   \XSolidBrush} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{E6341C}   \XSolidBrush}   & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{E6341C}   \XSolidBrush}   \\

Mitra~\cite{zhang2025mitra}                            & {\color[HTML]{E6341C}   \XSolidBrush} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{E6341C}   \XSolidBrush}   \\

LimiX~\cite{zhang2025limix}                            & {\color[HTML]{E6341C}   \XSolidBrush} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{E6341C}   \XSolidBrush}   \\

TabICL~\cite{qu2026tabiclv2}                           & {\color[HTML]{E6341C}   \XSolidBrush} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{E6341C}   \XSolidBrush}   & Autoregressive   & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{E6341C}   \XSolidBrush}   \\

TabEBM~\cite{margeloiu2024tabebm}                           & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & Energy-based     & {\color[HTML]{3A7B21}   \CheckmarkBold} & $-$                                     & {\color[HTML]{E6341C}   \XSolidBrush}      & {\color[HTML]{3A7B21}   \CheckmarkBold} \\

CTSyn~\cite{lin2025ctsyn}                            & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{E6341C}   \XSolidBrush}   & {\color[HTML]{E6341C}   \XSolidBrush}   & Diffusion & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{E6341C}   \XSolidBrush}   & $-$                                        & {\color[HTML]{3A7B21}   \CheckmarkBold} \\

\midrule
\rowcolor{Gainsboro!60}
\textbf{\modelname (Ours)}                & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & Diffusion & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold} & {\color[HTML]{3A7B21}   \CheckmarkBold}    & {\color[HTML]{3A7B21}   \CheckmarkBold} \\

\bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lr}
\toprule
\textbf{Component} & \textbf{Default configuration} \\
\midrule
\rowcolor{Gainsboro!60}
Feature encoder backbone & \mbox{Real-TabPFN-2.5} \\
Encoder depth $L_{\text{enc}}$ & $12$ \\
\rowcolor{Gainsboro!60}
Latent dimension $k$ & 192 \\
Diffusion transformer layers & $4$ \\
\rowcolor{Gainsboro!60}
Diffusion attention heads & $4$ \\
Decoder transformer layers $L_{\text{dec}}$ & $4$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lr}
\toprule
\textbf{Hyperparameter} & \textbf{Default value} \\
\midrule
\rowcolor{Gainsboro!60}
$\sigma_{\min}$ & $0.002$ \\
$\sigma_{\max}$ & $80.0$ \\
\rowcolor{Gainsboro!60}
$\sigma_{\text{init}}$ & $0.1$ \\
$\rho$ & $7.0$ \\
\rowcolor{Gainsboro!60}
$\sigma_{\text{data}}$ & $1.0$ \\
Noise conditioning & $\log\sigma/4$ \\
\rowcolor{Gainsboro!60}
Reverse diffusion steps & $10$ \\
Inference-time encoder usage & None \\
\bottomrule
\end{tabular}
\begin{tabular}{llr}
\toprule
\textbf{Stage} & \textbf{Configuration} & \textbf{Value} \\
\midrule
\rowcolor{Gainsboro!60}
Pretraining & Number of rounds & $10$ \\
Diffusion pretraining & Optimiser & AdamW \\
\rowcolor{Gainsboro!60}
Diffusion pretraining & Learning rate & $10^{-3}$ \\
Diffusion pretraining & Weight decay & $10^{-5}$ \\
\rowcolor{Gainsboro!60}
Diffusion pretraining & Steps per dataset & $5{,}000$ \\
Decoder pretraining & Optimiser & SGD \\
\rowcolor{Gainsboro!60}
Decoder pretraining & Learning rate & $10^{-1}$ \\
Decoder pretraining & Weight decay & $5\times10^{-5}$ \\
\rowcolor{Gainsboro!60}
Decoder pretraining & Steps per dataset & $5{,}000$ \\
Pretraining and fitting & Batch size & $3{,}172$ \\
\rowcolor{Gainsboro!60}
Pretraining and fitting & Gradient clipping & Enabled \\
Pretraining and fitting & LR scheduler & Plateau-based scheduler \\
\rowcolor{Gainsboro!60}
Fitting on unseen datasets & Learning rate & $10^{-6}$ \\
Fitting diffusion on unseen datasets & Steps & $100$ \\
\rowcolor{Gainsboro!60}
Fitting decoder on unseen datasets & Steps & $100$ \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{longtable}{p{10cm}p{4cm}}
\toprule
Name & Source \\
\midrule
\endfirsthead
\toprule
Name & Source \\
\midrule
\endhead

\href{https://www.openml.org/search?type=data&sort=runs&status=active&id=1459}{artificial-characters} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=251}{BNG(breast-w)} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=137}{BNG(tic-tac-toe)} & OpenML \\
\href{https://www.openml.org/d/40668}{connect\_4} & OpenML \\
\href{https://www.openml.org/search?type=data&sort=runs&status=active&id=1471}{eeg-eye-state} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=43551}{Employee-Turnover-at-TECHCO} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=1044}{eye\_movements} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=41787&sort=runs}{FOREX\_eurpln-hour-High} & OpenML \\
\href{https://www.openml.org/search?type=data&sort=runs&status=active&id=1476}{gas-drift} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=23512}{higgs} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=44201}{Intersectional-Bias-Assessment-(Training-Data)} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=43904}{law-school-admission-binary} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=43617}{Medical-Appointment} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=41671&sort=runs}{microaggregation2} & OpenML \\
\href{https://www.openml.org/search?type=data&sort=runs&id=901&status=active}{fried} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=43923&sort=runs}{mushroom} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=44226}{NewspaperChurn} & OpenML \\
\href{https://openml.org/search?type=data&status=active&id=1568}{nursery} & OpenML \\
\href{https://www.openml.org/search?type=data&status=active&id=46676&sort=runs}{WBCAtt} & OpenML \\
\href{https://www.openml.org/search?type=data&sort=runs&id=43039&status=active}{Internet Firewall Data} & OpenML \\
\href{https://www.kaggle.com/datasets/himselfthedecker/aam-avaliacao-dataset}{aam\_avaliacao\_dataset} & Kaggle \\
\href{https://www.kaggle.com/datasets/rohanshetty678/air-traffic-data}{Air Traffic Data} & Kaggle \\
\href{https://www.kaggle.com/datasets/stefadp/ansibledefectsprediction}{ansible-defects-prediction} & Kaggle \\
\href{https://www.kaggle.com/datasets/nehaprabhavalkar/av-healthcare-analytics-ii}{AV Healthcare Analytics II} & Kaggle \\
\href{https://www.kaggle.com/datasets/tarunchilkur/client}{Candidate Selection} & Kaggle \\
\href{https://www.kaggle.com/datasets/sulianova/cardiovascular-disease-dataset}{Cardio Disease} & Kaggle \\
\href{https://www.kaggle.com/datasets/aniketng21600/crop-damage-information-in-india}{Classification - Crop Damages in India (2015-2019)} & Kaggle \\
\href{https://www.kaggle.com/datasets/christianlillelund/csgo-round-winner-classification}{CSGO Round Winner Classification} & Kaggle \\
\href{https://www.kaggle.com/datasets/vpkprasanna/flower-type-prediction-machine-hack}{Flower Type Prediction Machine Hack} & Kaggle \\
\href{https://www.kaggle.com/datasets/gunner38/horseracing/data}{Horse Racing - Tipster Bets} & Kaggle \\
\href{https://www.kaggle.com/datasets/kanuriviveknag/road-accidents-severity-dataset}{How severe the accident could be} & Kaggle \\
\href{https://www.kaggle.com/datasets/pankeshpatel/hrcommasep}{hr-comma-sep} & Kaggle \\
\href{https://www.kaggle.com/datasets/jsrojas/ip-network-traffic-flows-labeled-with-87-apps}{ip-network-traffic-flows-labeled-with-87-apps} & Kaggle \\
\href{https://www.kaggle.com/datasets/pawan2905/jantahack-cross-sell-prediction}{Janatahack cross-sell prediction} & Kaggle \\
\href{https://www.kaggle.com/datasets/mamtadhaker/lt-vehicle-loan-default-prediction}{L\&T Vehicle Loan Default Prediction} & Kaggle \\
\href{https://www.kaggle.com/datasets/benfattori/league-of-legends-diamond-games-first-15-minutes}{League of Legends Diamond Games (First 15 Minutes)} & Kaggle \\
\href{https://www.kaggle.com/code/franciscoescobar/richter-s-predictor-modeling-earthquake-damage}{Richter's Predictor Modeling Earthquake Damage} & Kaggle \\
\href{https://www.kaggle.com/datasets/kartikjaspal/server-logs-suspicious}{Server Logs - Suspicious} & Kaggle \\
\href{https://www.kaggle.com/datasets/lucidlenn/sloan-digital-sky-survey}{Sloan Digital Sky Survey DR14} & Kaggle \\
\href{https://www.kaggle.com/datasets/muhakabartay/sloan-digital-sky-survey-dr16}{Sloan Digital Sky Survey DR16} & Kaggle \\
\href{https://www.kaggle.com/datasets/brajeshmohapatra/term-deposit-prediction-data-set}{Term Deposit Prediction Data Set} & Kaggle \\
\href{https://www.kaggle.com/datasets/danielamigo/trajectorybasedshipclassification/data}{trajectory-based-ship-classification} & Kaggle \\
\href{https://www.kaggle.com/datasets/mhdzahier/travel-insurance}{Travel Insurance} & Kaggle \\

\bottomrule
\end{longtable}

==> (inline-3) <==
\begin{tabular}{lrrrrrrr}

\toprule

Dataset & Source & ID    & \# Samples ($N$) & \# Features ($D + 1$) & \# Numerical & \# Categorical & \# Classes \\

\midrule

\rowcolor{Gainsboro!60}
BankChurn                                              & OpenML & 46911 & 10,000          & 11                   & 6           & 5             & 2         \\
Bankruptcy                                             & OpenML & 46962 & 6,819           & 95                   & 94          & 1             & 2         \\
\rowcolor{Gainsboro!60}
Biodeg                                                 & OpenML & 46952 & 1,054           & 42                   & 36          & 6             & 2         \\
Card                                                   & OpenML & 46919 & 30,000          & 24                   & 20          & 4             & 2         \\
\rowcolor{Gainsboro!60}
Churn                                                  & OpenML & 46915 & 5,000           & 20                   & 15          & 5             & 2         \\
Coil2000                                               & OpenML & 46916 & 9,822           & 86                   & 80          & 6             & 2         \\
\rowcolor{Gainsboro!60}
Company                                                & OpenML & 46950 & 5,910           & 65                   & 64          & 1             & 2         \\
Coupon                                                 & OpenML & 46937 & 12,684          & 25                   & 2           & 23            & 2         \\
\rowcolor{Gainsboro!60}
Credit                                                 & OpenML & 46918 & 1,000           & 21                   & 7           & 14            & 2         \\
Customer                                               & OpenML & 46938 & 1,723           & 14                   & 5           & 9             & 2         \\
\rowcolor{Gainsboro!60}
Diabetes                                               & OpenML & 46921 & 768             & 9                    & 8           & 1             & 2         \\
Fitness                                                & OpenML & 46927 & 1,500           & 7                    & 3           & 4             & 2         \\
\rowcolor{Gainsboro!60}
Give                                                   & OpenML & 46929 & 150,000         & 11                   & 10          & 1             & 2         \\
HELOC                                                  & OpenML & 46932 & 10,459          & 24                   & 23          & 1             & 2         \\
\rowcolor{Gainsboro!60}
HR                                                     & OpenML & 46935 & 19,158          & 13                   & 2           & 11            & 2         \\
Hazelnut                                               & OpenML & 46930 & 2,400           & 31                   & 30          & 1             & 2         \\
\rowcolor{Gainsboro!60}
JM1                                                    & OpenML & 46979 & 10,885          & 22                   & 21          & 1             & 2         \\
Marketing                                              & OpenML & 46940 & 2,240           & 26                   & 16          & 10            & 2         \\
\rowcolor{Gainsboro!60}
Maternal                                               & OpenML & 46941 & 1,014           & 7                    & 6           & 1             & 3         \\
NATICUSdroid                                           & OpenML & 46969 & 7,491           & 87                   & 0           & 87            & 2         \\
\rowcolor{Gainsboro!60}
Nomao                                                  & OpenML & 45078 & 34,465          & 119                  & 89          & 30            & 2         \\
Phoneme                                                & OpenML & 1489  & 5,404           & 6                    & 5           & 1             & 2         \\
\rowcolor{Gainsboro!60}
Plants                                                 & OpenML & 1493  & 1,599           & 65                   & 64          & 1             & 100       \\
SDSS17                                                 & OpenML & 46955 & 78,053          & 12                   & 9           & 3             & 3         \\
\rowcolor{Gainsboro!60}
Satisfaction                                           & OpenML & 46920 & 129,880         & 22                   & 5           & 17            & 2         \\
Seismic                                                & OpenML & 46956 & 2,584           & 16                   & 11          & 5             & 2         \\
\rowcolor{Gainsboro!60}
Shipping                                               & OpenML & 46924 & 10,999          & 11                   & 6           & 5             & 2         \\
Students                                               & OpenML & 46960 & 4,424           & 37                   & 19          & 18            & 3         \\
\rowcolor{Gainsboro!60}
Transfusion                                            & OpenML & 46913 & 748             & 5                    & 4           & 1             & 2         \\
Vehicle                                                & OpenML & 54    & 846             & 19                   & 18          & 1             & 4         \\
\rowcolor{Gainsboro!60}
Zernike                                                & OpenML & 22    & 2,000           & 48                   & 47          & 1             & 10 \\

\bottomrule

\end{tabular}
\begin{tabular}{lrrrrrrr}

\toprule

Dataset & Source & ID    & \# Samples ($N$) & \# Features ($D + 1$) & \# Numerical & \# Categorical \\

\midrule

\rowcolor{Gainsboro!60}
Airfoil                                                & OpenML & 46904 & 1,503           & 6                    & 5           & 1             \\
California                                             & OpenML & 43939 & 20,640          & 10                   & 9           & 1             \\
\rowcolor{Gainsboro!60}
Concrete                                               & OpenML & 46917 & 1,030           & 9                    & 9           & 0             \\
Diamonds                                               & OpenML & 46923 & 53,940          & 10                   & 7           & 3             \\
\rowcolor{Gainsboro!60}
Fiat500                                                & OpenML & 46907 & 1,538           & 8                    & 7           & 1             \\
Fish                                                   & OpenML & 46954 & 907             & 7                    & 7           & 0             \\
\rowcolor{Gainsboro!60}
FoodDelivery                                           & OpenML & 46928 & 45,451          & 10                   & 7           & 3             \\
Healthcare                                             & OpenML & 46931 & 1,338           & 7                    & 4           & 3             \\
\rowcolor{Gainsboro!60}
House16H                                               & OpenML & 574   & 22,784          & 17                   & 17          & 0             \\
Houses                                                 & OpenML & 46934 & 20,640          & 9                    & 9           & 0             \\
\rowcolor{Gainsboro!60}
Miami                                                  & OpenML & 46942 & 13,776          & 16                   & 15          & 1             \\
Space                                                  & OpenML & 507   & 3,107           & 7                    & 7           & 0             \\
\rowcolor{Gainsboro!60}
Supercond                                              & OpenML & 46961 & 21,263          & 82                   & 82          & 0             \\
Wine                                                   & OpenML & 46964 & 6,497           & 13                   & 12          & 1             \\

\bottomrule

\end{tabular}

==> (inline-4) <==
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
encoder\_dim & $[32,\,128]$ \\
encoder\_l & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
decoder\_dim & $[32,\,128]$ \\
decoder\_arch & $\{\text{gcn}, \text{het}, \text{sage}\}$ \\
\rowcolor{Gainsboro!60}
n\_iter & $[100,\,500]$ \\
learning\_rate & $[10^{-4},\,5\times10^{-3}]$ (log) \\
\rowcolor{Gainsboro!60}
alpha & $[0.0,\,1.0]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
generator\_n\_layers\_hidden & $[1,\,4]$ \\
generator\_n\_units\_hidden & $[50,\,150]$ \\
\rowcolor{Gainsboro!60}
generator\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\
discriminator\_n\_layers\_hidden & $[1,\,4]$ \\
\rowcolor{Gainsboro!60}
discriminator\_n\_units\_hidden & $[50,\,150]$ \\
discriminator\_nonlin & $\{\text{relu}, \text{leaky\_relu}, \text{tanh}, \text{elu}\}$ \\
\rowcolor{Gainsboro!60}
n\_iter & $[100,\,1000]$ \\
discriminator\_n\_iter & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
lr & $[10^{-4},\,10^{-3}]$ (log) \\
weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule
\rowcolor{Gainsboro!60}
n\_layers\_hidden & $[1,\,10]$ \\
n\_units\_hidden & $[10,\,100]$ \\
\rowcolor{Gainsboro!60}
linear\_transform\_type & $\{\text{lu}, \text{permutation}, \text{svd}\}$ \\
base\_transform\_type & \begin{tabular}[t]{@{}r@{}}$\{\text{affine-coupling}$,\\ $\text{quadratic-coupling}$,\\ $\text{rq-coupling},$\\ $\text{affine-autoregressive}$,\\ $\text{quadratic-autoregressive}$,\\ $\text{rq-autoregressive}\}$\end{tabular}

==> (inline-5) <==
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
n\_iter & $[10^{3},\,10^{4}]$ \\
lr & $[10^{-5},\,10^{-1}]$ (log) \\
\rowcolor{Gainsboro!60}
weight\_decay & $[10^{-4},\,10^{-3}]$ (log) \\
num\_timesteps & $[10,\,10^{3}]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
timewarp\_type & $\{\texttt{single},\,\texttt{bytype},\,\texttt{all}\}$ \\
generation\_steps & $\{100,\,200,\,500,\,1000\}$ \\
\rowcolor{Gainsboro!60}
timewarp\_weight\_low\_noise & $\{1,\,2,\,3,\,4\}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
vae.min\_beta & $[10^{-5},\,10^{-4}]$ (log) \\
vae.lambd & $[0.1,\,1.0]$ \\
\rowcolor{Gainsboro!60}
vae.num\_layers & $[1,\,4]$ \\
vae.d\_token & $[1,\,8]$ \\
\rowcolor{Gainsboro!60}
vae.n\_head & $[1,\,4]$ \\
vae.factor & $[1,\,64]$ \\

\bottomrule
\end{tabular}

==> (inline-6) <==
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
starting\_point\_noise\_std & $[10^{-4},\,10^{-1}]$ (log) \\
sgld\_step\_size & $[10^{-3},\,10^{-1}]$ (log) \\
\rowcolor{Gainsboro!60}
sgld\_noise\_std & $[10^{-4},\,10^{-1}]$ (log) \\
sgld\_steps & $\{50,\,100,\,200,\,500\}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
num\_trees & $\{1,\,5,\,10,\,20,\,50\}$ \\
shrinkage & $[0.01,\,0.3]$ \\
\rowcolor{Gainsboro!60}
max\_leaves & $\{32,\,64,\,128,\,256,\,512\}$ \\
max\_ratio\_in\_leaf & $[1,\,5]$ \\
\rowcolor{Gainsboro!60}
num\_model\_samples & $\{10{,}000,\,40{,}000,\,80{,}000,\,160{,}000\}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
epochs & $\{3000,\,5000,\,6000\}$ \\
batch\_size & $\{512,\,1024,\,2048\}$ \\
\rowcolor{Gainsboro!60}
learning\_rate & $[10^{-4},\,10^{-2}]$ (log) \\
weight\_decay & $[10^{-7},\,10^{-5}]$ (log) \\
\rowcolor{Gainsboro!60}
depth & $\{2,\,4,\,6,\,8\}$ \\

\bottomrule
\end{tabular}

==> (inline-7) <==
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
feature\_permutation & $\{\texttt{random}\}$ \\
n\_permutations & $\{1,\,3,\,5,\,10\}$ \\
\rowcolor{Gainsboro!60}
temperature & $\{0.1,\,0.3,\,0.5,\,0.7,\,1.0\}$ \\
categorical\_feature\_inference & $\{\texttt{auto}\}$ \\
\rowcolor{Gainsboro!60}
fast\_mode & $\{\texttt{False}\}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
feature\_permutation & $\{\texttt{random}\}$ \\
n\_ensembles & $\{1,\,4,\,8,\,16\}$ \\
\rowcolor{Gainsboro!60}
temperature & $\{0.5,\,0.8,\,1.0\}$ \\
context\_size & $\{128,\,256,\,512,\,1024,\,2048\}$ \\
\rowcolor{Gainsboro!60}
permute\_classes & $\{\texttt{True},\,\texttt{False}\}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lr}

\toprule

\textbf{Hyperparameter} & \textbf{Range} \\
\midrule

\rowcolor{Gainsboro!60}
n\_estimators & $\{1,\,2,\,4,\,8\}$ \\
max\_classes & $\{10\}$ \\
\rowcolor{Gainsboro!60}
device & $\{\texttt{auto}\}$ \\

\bottomrule
\end{tabular}

==> (inline-8) <==
\begin{tabular}{l|rrrr|rr|r|r|r}

\toprule

\multirow{2}{*}{\textbf{Feature encoder type}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c|}{\textbf{Structural Fidelity}} & \multirow{2}{*}{\textbf{Average Rank}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\
    
\midrule

w/ TabDPT & 0.00$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.04}}$ & 4.75$_{\pm\text{0.46}}$ \\

w/ Mitra & {\color[HTML]{C65911} \textbf{0.51}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.49}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{0.57}}$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.51}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.30}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.53}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.63}}$_{\pm\text{0.08}}$ & {\color[HTML]{7030A0} \textbf{2.38}}$_{\pm\text{0.52}}$ \\

w/ LimiX & 0.36$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.07}}$ & 0.44$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.56}}$_{\pm\text{0.08}}$ & 3.50$_{\pm\text{0.53}}$ \\

w/ TabICL & {\color[HTML]{7030A0} \textbf{0.71}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.05}}$ & 0.35$_{\pm\text{0.06}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.06}}$ & 0.09$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{3.12}}$_{\pm\text{1.64}}$ \\

\midruleå

\textbf{w/ TabPFN (Adopted)} & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.25}}$_{\pm\text{0.46}}$ \\

\bottomrule

\end{tabular}

==> (inline-9) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.95$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.54}}$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.05}}$ & 0.52$_{\pm\text{0.02}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.77$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.03}}$ & 0.11$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.03}}$ & 0.52$_{\pm\text{0.02}}$ \\

GOGGLE & 0.52$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.05}}$ & 0.78$_{\pm\text{0.08}}$ & 0.04$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.10}}$ & 0.30$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ \\

CTGAN & 0.76$_{\pm\text{0.05}}$ & 0.37$_{\pm\text{0.07}}$ & 0.87$_{\pm\text{0.08}}$ & 0.06$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.07}}$ & 0.51$_{\pm\text{0.05}}$ & 0.26$_{\pm\text{0.04}}$ \\

NFlow & 0.82$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.07}}$ & 0.91$_{\pm\text{0.06}}$ & 0.06$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.04}}$ & 0.41$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.02}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.81$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.04}}$ & 0.70$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.56}}$_{\pm\text{0.02}}$ \\

CDTD & 0.63$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.01}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.80}}$_{\pm\text{0.04}}$ & 0.53$_{\pm\text{0.03}}$ \\

TabDiff & 0.83$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.05}}$ & 0.07$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.50}}$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.58}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.05}}$ & 0.94$_{\pm\text{0.03}}$ & 0.22$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.04}}$ & 0.32$_{\pm\text{0.01}}$ \\

TabNAT & 0.63$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.02}}$ \\

TabularARGN & 0.76$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.61}}$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.07}}$ & 0.46$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.48$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.05}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.06}}$ & 0.02$_{\pm\text{0.01}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.61$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.03}}$ & 0.22$_{\pm\text{0.02}}$ \\

Mitra & 0.59$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.05}}$ & 0.41$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.01}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.84$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.01}}$ \\

CTSyn & 0.56$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.65}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-10) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.07}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.67}}$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.06}}$ \\

TabSDS & 0.67$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.05}}$ \\

TVAE & 0.92$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.07}}$ & 0.89$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.06}}$ \\

GOGGLE & 0.65$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.05}}$ & 0.21$_{\pm\text{0.05}}$ & 0.10$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.18}}$ & 0.31$_{\pm\text{0.04}}$ \\

CTGAN & 0.91$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.05}}$ & 0.95$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.66}}$_{\pm\text{0.10}}$ \\

NFlow & 0.87$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.04}}$ & 0.90$_{\pm\text{0.08}}$ & 0.34$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.03}}$ & 0.59$_{\pm\text{0.06}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.05}}$ \\

TabDDPM & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.06}}$ \\

CDTD & 0.80$_{\pm\text{0.00}}$ & 0.55$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.04}}$ \\

TabSyn & 0.94$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.07}}$ \\

TabDiff & 0.89$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.58}}$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.06}}$ \\

NRGBoost & 0.89$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.48}}$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.04}}$ \\

TabNAT & 0.73$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.03}}$ \\

TabularARGN & 0.80$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.03}}$ & 0.56$_{\pm\text{0.07}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.88$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.11}}$ & 0.95$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.07}}$ \\

TabPFN & 0.80$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.04}}$ & 0.80$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.04}}$ \\

TabDPT & 0.63$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.09}}$ & 0.55$_{\pm\text{0.05}}$ \\

Mitra & 0.65$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.03}}$ & 0.18$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.15}}$ & 0.49$_{\pm\text{0.03}}$ \\

LimiX & 0.75$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.04}}$ \\

TabICL & 0.82$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.03}}$ & 0.77$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.05}}$ \\

TabEBM & 0.93$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.06}}$ \\

CTSyn & 0.76$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.04}}$ & 0.71$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.07}}$ & 0.44$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.89$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.04}}$ & 0.95$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-11) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.67}}$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.01}}$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.66}}$_{\pm\text{0.02}}$ \\

TabSDS & 0.54$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.03}}$ \\

TVAE & 0.69$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.04}}$ & 0.81$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.19}}$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.08}}$ & 0.59$_{\pm\text{0.03}}$ \\

GOGGLE & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTGAN & 0.62$_{\pm\text{0.05}}$ & 0.74$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.13}}$ & 0.04$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.07}}$ \\

NFlow & 0.73$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.10}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.04}}$ & 0.38$_{\pm\text{0.04}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.04}}$ & 0.47$_{\pm\text{0.02}}$ \\

TabDDPM & 0.43$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.10}}$ & 0.58$_{\pm\text{0.02}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.73$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.82}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.09}}$ & 0.95$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.04}}$ & 0.56$_{\pm\text{0.06}}$ \\

TabDiff & 0.73$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.65}}$_{\pm\text{0.03}}$ \\

NRGBoost & 0.73$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.16}}$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.02}}$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

Mitra & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & 0.59$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.03}}$ \\

TabEBM & 0.75$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.05}}$ & 0.56$_{\pm\text{0.02}}$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.75$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.44}}$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-12) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.64$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.56}}$_{\pm\text{0.03}}$ \\

TabSDS & 0.45$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ \\

TVAE & 0.60$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.06}}$ & 0.09$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.07}}$ & 0.52$_{\pm\text{0.03}}$ \\

GOGGLE & 0.43$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.01}}$ & $-$ & $-$ \\

CTGAN & 0.59$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.05}}$ & 0.27$_{\pm\text{0.03}}$ \\

NFlow & 0.65$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.08}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.05}}$ & 0.21$_{\pm\text{0.03}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.04}}$ & 0.36$_{\pm\text{0.02}}$ \\

TabDDPM & 0.45$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.07}}$ & 0.52$_{\pm\text{0.03}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.60$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.16}}$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.05}}$ \\

TabDiff & 0.60$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.53}}$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.59}}$_{\pm\text{0.04}}$ \\

NRGBoost & 0.61$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.05}}$ & 0.12$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.04}}$ & 0.25$_{\pm\text{0.02}}$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & {\color[HTML]{008080} \textbf{0.81}}$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.07}}$ & 0.24$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.55$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.02}}$ \\

Mitra & 0.43$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.02}}$ \\

LimiX & 0.53$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.02}}$ \\

TabICL & 0.62$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.04}}$ & 0.15$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.02}}$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.61$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.32}}$_{\pm\text{0.07}}$ & 0.83$_{\pm\text{0.07}}$ & 0.06$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.06}}$ \\

\bottomrule

\end{tabular}

==> (inline-13) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.49$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.01}}$ \\

TabSDS & 0.76$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ \\

TVAE & 0.92$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.04}}$ & 0.57$_{\pm\text{0.01}}$ \\

GOGGLE & 0.50$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ \\

CTGAN & 0.88$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.04}}$ \\

NFlow & 0.88$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.04}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.01}}$ \\

TabDDPM & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ \\

CDTD & 0.81$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.01}}$ \\

TabSyn & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.35}}$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.92$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.18}}$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.01}}$ \\

NRGBoost & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ \\

TabNAT & 0.71$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.01}}$ \\

TabularARGN & 0.83$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.83$_{\pm\text{0.00}}$ & 0.49$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.21}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ \\

TabPFN & 0.81$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.02}}$ \\

TabDPT & 0.62$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ \\

Mitra & 0.54$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.02}}$ \\

LimiX & 0.78$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabICL & 0.77$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.02}}$ \\

TabEBM & 0.92$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.15}}$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ \\

CTSyn & 0.72$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.74}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-14) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.65}}$_{\pm\text{0.00}}$ & 0.49$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & 0.59$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.02}}$ \\

TVAE & 0.80$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.02}}$ \\

GOGGLE & 0.30$_{\pm\text{0.11}}$ & 0.58$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.06}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.22}}$ & 0.16$_{\pm\text{0.03}}$ \\

CTGAN & 0.76$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.08}}$ & 0.22$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.05}}$ & 0.41$_{\pm\text{0.04}}$ \\

NFlow & 0.78$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.11}}$ & 0.08$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.04}}$ & 0.30$_{\pm\text{0.06}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.02}}$ \\

TabDDPM & 0.60$_{\pm\text{0.07}}$ & 0.80$_{\pm\text{0.04}}$ & 0.34$_{\pm\text{0.26}}$ & 0.10$_{\pm\text{0.08}}$ & 0.96$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.51}}$_{\pm\text{0.37}}$ & 0.85$_{\pm\text{0.04}}$ & 0.60$_{\pm\text{0.02}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.78$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.65}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.72$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.06}}$ & 0.77$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.79$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.03}}$ & $-$ \\

TabNAT & 0.61$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ \\

TabularARGN & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.64$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.03}}$ \\

TabPFN & 0.73$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.06}}$ & 0.10$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.03}}$ \\

TabDPT & 0.61$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.09}}$ & 0.31$_{\pm\text{0.03}}$ \\

Mitra & 0.39$_{\pm\text{0.05}}$ & 0.54$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.13}}$ & 0.26$_{\pm\text{0.03}}$ \\

LimiX & 0.56$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.05}}$ & 0.07$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.06}}$ & 0.36$_{\pm\text{0.04}}$ \\

TabICL & 0.69$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.02}}$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & 0.57$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.05}}$ & 0.35$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.74$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.65}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-15) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.02}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.86$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.02}}$ \\

GOGGLE & 0.55$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ \\

CTGAN & 0.78$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.06}}$ & 0.25$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.05}}$ & 0.36$_{\pm\text{0.03}}$ \\

NFlow & 0.85$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.06}}$ & 0.28$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.05}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.85$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.02}}$ \\

CDTD & 0.70$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.89$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.06}}$ & 0.21$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.50}}$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.59}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.88$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.04}}$ & 0.23$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.46}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.01}}$ \\

TabNAT & 0.74$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ \\

TabularARGN & 0.84$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.72$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.04}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.59$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ \\

Mitra & 0.62$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.03}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.03}}$ \\

CTSyn & 0.71$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.87$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.63}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-16) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.47$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.52}}$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.01}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.45$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.01}}$ \\

GOGGLE & 0.34$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.00}}$ & $-$ & $-$ \\

CTGAN & 0.45$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.10}}$ & 0.02$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ \\

NFlow & 0.42$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.09}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.44$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.03}}$ & 0.49$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.43$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.12}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.04}}$ \\

TabDiff & 0.46$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.53}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.40$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.00}}$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & {\color[HTML]{C65911} \textbf{0.48}}$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ \\

Mitra & 0.31$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.00}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.68}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.07}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.46$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.35}}$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.01}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-17) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.68}}$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.03}}$ \\

TabSDS & 0.68$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.04}}$ & 0.46$_{\pm\text{0.02}}$ \\

TVAE & 0.82$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.06}}$ & 0.63$_{\pm\text{0.03}}$ \\

GOGGLE & 0.44$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.22}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

CTGAN & 0.67$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.11}}$ & 0.07$_{\pm\text{0.04}}$ & 0.97$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.05}}$ & 0.61$_{\pm\text{0.07}}$ \\

NFlow & 0.89$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.14}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.01}}$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.10}}$ \\

ARF & 0.90$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.07}}$ & 0.54$_{\pm\text{0.02}}$ \\

TabDDPM & 0.40$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.72}}$_{\pm\text{0.05}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.03}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.92$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.03}}$ & 0.81$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.05}}$ & 0.66$_{\pm\text{0.05}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.04}}$ \\

NRGBoost & 0.85$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.03}}$ & 0.32$_{\pm\text{0.04}}$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.83$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.56$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.06}}$ & 0.03$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.05}}$ \\

Mitra & 0.51$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.07}}$ \\

LimiX & 0.65$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.07}}$ & 0.02$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.08}}$ \\

TabICL & 0.70$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.04}}$ \\

TabEBM & 0.63$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.75}}$_{\pm\text{0.10}}$ & 0.64$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.02}}$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.05}}$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.45}}$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.09}}$ \\

\bottomrule

\end{tabular}

==> (inline-18) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.94$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.50}}$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.03}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.76$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.06}}$ & 0.07$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.04}}$ & $-$ \\

GOGGLE & 0.63$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.05}}$ & 0.50$_{\pm\text{0.07}}$ & 0.04$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ \\

CTGAN & 0.63$_{\pm\text{0.09}}$ & 0.79$_{\pm\text{0.12}}$ & 0.79$_{\pm\text{0.13}}$ & 0.04$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.06}}$ & 0.48$_{\pm\text{0.05}}$ & 0.33$_{\pm\text{0.04}}$ \\

NFlow & 0.79$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.03}}$ & 0.41$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.02}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.83}}$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.04}}$ & 0.07$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.03}}$ & $-$ \\

TabDDPM & 0.78$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.04}}$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & 0.74$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.29}}$_{\pm\text{0.03}}$ & 0.75$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.05}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.76$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.04}}$ & 0.90$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.46}}$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.39$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ \\

TabPFN & 0.59$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.46}}$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.01}}$ \\

TabDPT & 0.54$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.06}}$ & 0.60$_{\pm\text{0.06}}$ & 0.03$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.02}}$ \\

Mitra & 0.59$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.02}}$ \\

LimiX & 0.66$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.02}}$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.04}}$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.78$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.27}}$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.81}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-19) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.57}}$_{\pm\text{0.02}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.90$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ \\

GOGGLE & 0.63$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.03}}$ \\

CTGAN & 0.88$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.02}}$ \\

NFlow & 0.83$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.73}}$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.72$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.84}}$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.02}}$ \\

CDTD & 0.71$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ \\

TabSyn & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.15}}$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ \\

TabDiff & 0.80$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.90$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ \\

TabNAT & 0.67$_{\pm\text{0.00}}$ & 0.55$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ \\

TabularARGN & 0.75$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.74$_{\pm\text{0.00}}$ & 0.51$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.02}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.74$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ \\

Mitra & 0.62$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.02}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.03}}$ \\

CTSyn & 0.67$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.75}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-20) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.04}}$ & 0.75$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.62}}$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.02}}$ \\

TabSDS & 0.74$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.02}}$ \\

TVAE & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.81}}$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.06}}$ & 0.40$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.02}}$ \\

GOGGLE & 0.61$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.07}}$ & 0.06$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.03}}$ \\

CTGAN & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.81}}$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.06}}$ & 0.29$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.04}}$ \\

NFlow & 0.88$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.09}}$ & 0.18$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.05}}$ & 0.27$_{\pm\text{0.02}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.02}}$ \\

TabDDPM & 0.61$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.05}}$ & 0.03$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.08}}$ & 0.97$_{\pm\text{0.07}}$ & 0.30$_{\pm\text{0.02}}$ \\

CDTD & 0.64$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.04}}$ & 0.22$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.01}}$ \\

TabSyn & 0.89$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.08}}$ & 0.32$_{\pm\text{0.06}}$ & 0.86$_{\pm\text{0.04}}$ & 0.44$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.05}}$ & 0.34$_{\pm\text{0.03}}$ \\

TabDiff & 0.82$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.74}}$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.84$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.06}}$ & 0.83$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.42}}$_{\pm\text{0.04}}$ & 0.57$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.05}}$ & 0.21$_{\pm\text{0.01}}$ \\

TabNAT & 0.53$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.05}}$ & 0.11$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.02}}$ \\

TabularARGN & 0.83$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.29$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.14}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.44}}$_{\pm\text{0.03}}$ \\

TabPFN & 0.70$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.06}}$ & 0.17$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabDPT & 0.72$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ \\

Mitra & 0.66$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.02}}$ \\

LimiX & 0.74$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.05}}$ & 0.17$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.04}}$ & 0.28$_{\pm\text{0.02}}$ \\

TabICL & 0.76$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.02}}$ \\

TabEBM & 0.88$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.05}}$ & 0.76$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.02}}$ \\

CTSyn & 0.52$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-21) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.97$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.04}}$ & 0.96$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.03}}$ & 0.71$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.54}}$_{\pm\text{0.03}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.87$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.04}}$ \\

GOGGLE & 0.63$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.10}}$ & 0.17$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.08}}$ & 1.00$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.03}}$ \\

CTGAN & 0.82$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.11}}$ & 0.90$_{\pm\text{0.05}}$ & 0.29$_{\pm\text{0.06}}$ & 0.86$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.03}}$ & 0.98$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.05}}$ \\

NFlow & 0.86$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.05}}$ & 0.78$_{\pm\text{0.10}}$ & 0.22$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.43}}$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.06}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.72$_{\pm\text{0.05}}$ & 0.50$_{\pm\text{0.06}}$ & 0.53$_{\pm\text{0.10}}$ & 0.21$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.14}}$ & 0.97$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.03}}$ \\

CDTD & 0.73$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.03}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.80}}$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.04}}$ & 0.78$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.06}}$ \\

TabDiff & 0.86$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.05}}$ & 0.16$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.58}}$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.06}}$ & 0.50$_{\pm\text{0.03}}$ \\

NRGBoost & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.50}}$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.01}}$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabNAT & 0.69$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.03}}$ & 0.39$_{\pm\text{0.04}}$ \\

TabularARGN & 0.77$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.05}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.76$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.07}}$ & 0.64$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.06}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.73$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.06}}$ & 0.55$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.03}}$ & 1.00$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.04}}$ \\

Mitra & 0.57$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.03}}$ & 0.15$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.05}}$ & 1.00$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.03}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.05}}$ & 0.80$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.03}}$ & 0.99$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.03}}$ \\

CTSyn & 0.74$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.04}}$ & 0.60$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.90$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.54}}$_{\pm\text{0.06}}$ \\

\bottomrule

\end{tabular}

==> (inline-22) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.94$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.04}}$ & 0.70$_{\pm\text{0.04}}$ & 0.17$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.04}}$ & 0.81$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.04}}$ & 0.71$_{\pm\text{0.02}}$ \\

TabSDS & 0.67$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.03}}$ \\

TVAE & 0.79$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.07}}$ & 0.75$_{\pm\text{0.09}}$ & 0.36$_{\pm\text{0.05}}$ & 0.79$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.76}}$_{\pm\text{0.02}}$ \\

GOGGLE & 0.57$_{\pm\text{0.04}}$ & 0.46$_{\pm\text{0.06}}$ & 0.80$_{\pm\text{0.09}}$ & 0.17$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.05}}$ & 0.48$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.04}}$ \\

CTGAN & 0.64$_{\pm\text{0.09}}$ & 0.60$_{\pm\text{0.07}}$ & 0.78$_{\pm\text{0.13}}$ & 0.19$_{\pm\text{0.07}}$ & 0.91$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.06}}$ & 0.80$_{\pm\text{0.08}}$ & 0.60$_{\pm\text{0.10}}$ \\

NFlow & 0.85$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.07}}$ & 0.90$_{\pm\text{0.05}}$ & 0.28$_{\pm\text{0.05}}$ & 0.86$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.04}}$ & 0.68$_{\pm\text{0.07}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.03}}$ & 0.86$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.03}}$ \\

TabDDPM & 0.82$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{1.01}}$_{\pm\text{0.05}}$ & 0.70$_{\pm\text{0.02}}$ \\

CDTD & 0.58$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.03}}$ & 0.77$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.02}}$ \\

TabSyn & 0.82$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.05}}$ & 0.89$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.04}}$ & 0.23$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.04}}$ \\

TabDiff & 0.80$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.04}}$ & 0.72$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.06}}$ & 0.69$_{\pm\text{0.02}}$ \\

NRGBoost & 0.83$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.05}}$ & 0.42$_{\pm\text{0.01}}$ \\

TabNAT & 0.59$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.04}}$ & 0.49$_{\pm\text{0.03}}$ \\

TabularARGN & 0.74$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.05}}$ & 0.61$_{\pm\text{0.06}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.36$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.07}}$ & 0.03$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.80}}$_{\pm\text{0.08}}$ & 0.70$_{\pm\text{0.09}}$ & 0.04$_{\pm\text{0.02}}$ \\

TabPFN & 0.63$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.04}}$ & 0.62$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.03}}$ & 0.49$_{\pm\text{0.04}}$ \\

TabDPT & 0.58$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.04}}$ & 0.68$_{\pm\text{0.07}}$ & 0.16$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.03}}$ & 0.43$_{\pm\text{0.06}}$ \\

Mitra & 0.55$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.05}}$ & 0.20$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.05}}$ \\

LimiX & 0.75$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.04}}$ & 0.71$_{\pm\text{0.03}}$ & 0.23$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.04}}$ \\

TabICL & 0.77$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.06}}$ & 0.89$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.04}}$ & 0.72$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.06}}$ & 0.63$_{\pm\text{0.02}}$ \\

CTSyn & 0.48$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.03}}$ & 0.42$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.42}}$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.04}}$ & 0.45$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.79$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.04}}$ & 0.76$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-23) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.04}}$ & 0.99$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & 0.70$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.01}}$ \\

TVAE & 0.94$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.63}}$_{\pm\text{0.01}}$ \\

GOGGLE & 0.57$_{\pm\text{0.05}}$ & 0.50$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.08}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.13}}$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.02}}$ \\

CTGAN & 0.90$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.03}}$ \\

NFlow & 0.78$_{\pm\text{0.06}}$ & 0.70$_{\pm\text{0.06}}$ & 0.73$_{\pm\text{0.20}}$ & 0.06$_{\pm\text{0.03}}$ & 0.98$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.18}}$_{\pm\text{0.08}}$ & 0.27$_{\pm\text{0.06}}$ & 0.27$_{\pm\text{0.10}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.25$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.73}}$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.95$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.28}}$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.67}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.90$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.18}}$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.01}}$ \\

NRGBoost & 0.88$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.02}}$ & $-$ \\

TabNAT & 0.73$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabularARGN & 0.81$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.93$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.04}}$ & 0.87$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.04}}$ \\

TabPFN & 0.77$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.03}}$ & 0.71$_{\pm\text{0.10}}$ & 0.09$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.05}}$ \\

TabDPT & 0.70$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ \\

Mitra & 0.58$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.07}}$ & 0.05$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.05}}$ \\

LimiX & 0.67$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.04}}$ & 0.61$_{\pm\text{0.10}}$ & 0.09$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.04}}$ & 0.34$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.06}}$ \\

TabICL & 0.77$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.03}}$ & 0.75$_{\pm\text{0.06}}$ & 0.18$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.04}}$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & 0.76$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.97$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-24) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.59}}$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.70}}$_{\pm\text{0.01}}$ \\

TabSDS & 0.67$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.01}}$ \\

TVAE & 0.88$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.04}}$ & 0.18$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.05}}$ & 0.63$_{\pm\text{0.01}}$ \\

GOGGLE & 0.60$_{\pm\text{0.03}}$ & 0.49$_{\pm\text{0.04}}$ & 0.52$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.05}}$ & 0.21$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.01}}$ \\

CTGAN & 0.74$_{\pm\text{0.05}}$ & 0.76$_{\pm\text{0.10}}$ & 0.75$_{\pm\text{0.11}}$ & 0.08$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.07}}$ & 0.56$_{\pm\text{0.05}}$ & 0.49$_{\pm\text{0.05}}$ \\

NFlow & 0.89$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.07}}$ & 0.13$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.04}}$ & 0.52$_{\pm\text{0.06}}$ & 0.56$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.07}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.04}}$ & 0.52$_{\pm\text{0.01}}$ \\

TabDDPM & 0.87$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.04}}$ & 0.22$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.04}}$ & 0.60$_{\pm\text{0.01}}$ \\

CDTD & 0.62$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.01}}$ \\

TabSyn & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.32}}$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.74}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.80$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.09}}$ & 0.61$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.01}}$ \\

NRGBoost & 0.69$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.05}}$ & 0.14$_{\pm\text{0.05}}$ & 0.87$_{\pm\text{0.05}}$ & 0.19$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.05}}$ & 0.31$_{\pm\text{0.02}}$ \\

TabNAT & 0.60$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.51}}$_{\pm\text{0.03}}$ & 0.52$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.01}}$ \\

TabularARGN & 0.76$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.04}}$ & 0.90$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.03}}$ & 0.39$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.67$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.01}}$ \\

TabPFN & 0.72$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.04}}$ & 0.45$_{\pm\text{0.03}}$ \\

TabDPT & 0.64$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.05}}$ & 0.65$_{\pm\text{0.05}}$ & 0.06$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.03}}$ \\

Mitra & 0.70$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.02}}$ \\

LimiX & 0.74$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.03}}$ & 0.11$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.04}}$ & 0.56$_{\pm\text{0.03}}$ \\

TabICL & 0.81$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.02}}$ \\

TabEBM & 0.79$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.06}}$ & 0.88$_{\pm\text{0.03}}$ & 0.11$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.01}}$ \\

CTSyn & 0.71$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.08}}$ & 0.74$_{\pm\text{0.09}}$ & 0.08$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-25) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.94$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.05}}$ & 0.63$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.74$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.52}}$_{\pm\text{0.03}}$ & 0.59$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.02}}$ \\

TabSDS & 0.49$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.02}}$ \\

TVAE & 0.64$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.06}}$ & 0.68$_{\pm\text{0.05}}$ & 0.23$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.04}}$ & 0.67$_{\pm\text{0.01}}$ \\

GOGGLE & 0.47$_{\pm\text{0.05}}$ & 0.73$_{\pm\text{0.08}}$ & 0.62$_{\pm\text{0.15}}$ & 0.07$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.04}}$ & 0.23$_{\pm\text{0.03}}$ \\

CTGAN & 0.53$_{\pm\text{0.08}}$ & 0.86$_{\pm\text{0.08}}$ & 0.79$_{\pm\text{0.11}}$ & 0.15$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.05}}$ & 0.68$_{\pm\text{0.07}}$ & 0.47$_{\pm\text{0.08}}$ \\

NFlow & 0.72$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.05}}$ & 0.19$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.04}}$ & 0.56$_{\pm\text{0.06}}$ \\

ARF & 0.72$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.02}}$ \\

TabDDPM & 0.64$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.05}}$ & 0.23$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.05}}$ & 0.69$_{\pm\text{0.02}}$ \\

CDTD & 0.57$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.03}}$ & 0.54$_{\pm\text{0.01}}$ \\

TabSyn & 0.72$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.05}}$ & 0.78$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.02}}$ \\

TabDiff & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.12}}$ & 0.15$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.53}}$_{\pm\text{0.07}}$ & 0.75$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.72}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.69$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.04}}$ & 0.83$_{\pm\text{0.04}}$ & 0.19$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.04}}$ & 0.13$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.04}}$ & 0.32$_{\pm\text{0.02}}$ \\

TabNAT & 0.50$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.05}}$ & 0.13$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.46}}$_{\pm\text{0.04}}$ & 0.61$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.01}}$ \\

TabularARGN & {\color[HTML]{C65911} \textbf{0.76}}$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.02}}$ & 0.55$_{\pm\text{0.03}}$ & 0.43$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.53$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.05}}$ & 0.08$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.08}}$ & 0.58$_{\pm\text{0.09}}$ & 0.12$_{\pm\text{0.04}}$ \\

TabPFN & 0.59$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.03}}$ & 0.59$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.03}}$ & 0.43$_{\pm\text{0.03}}$ \\

TabDPT & 0.50$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.08}}$ & 0.12$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.04}}$ \\

Mitra & 0.47$_{\pm\text{0.03}}$ & 0.71$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.06}}$ & 0.11$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.03}}$ \\

LimiX & 0.51$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.03}}$ & 0.71$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.03}}$ \\

TabICL & 0.66$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.02}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ \\

CTSyn & 0.52$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.03}}$ & 0.43$_{\pm\text{0.03}}$ & 0.14$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.04}}$ & 0.58$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.72$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.27}}$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.75}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-26) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.07}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.05}}$ & 0.97$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.04}}$ & 0.83$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.60}}$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.06}}$ \\

TabSDS & 0.73$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.05}}$ \\

TVAE & 0.88$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.04}}$ & 0.23$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.61}}$_{\pm\text{0.07}}$ \\

GOGGLE & 0.60$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.04}}$ & 0.25$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.08}}$ & 0.75$_{\pm\text{0.22}}$ & 0.23$_{\pm\text{0.07}}$ \\

CTGAN & 0.69$_{\pm\text{0.08}}$ & 0.45$_{\pm\text{0.08}}$ & 0.68$_{\pm\text{0.19}}$ & 0.15$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.24}}$ & 0.86$_{\pm\text{0.06}}$ & 0.34$_{\pm\text{0.10}}$ \\

NFlow & 0.88$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.08}}$ & 0.90$_{\pm\text{0.09}}$ & 0.14$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.25}}$_{\pm\text{0.05}}$ & 0.74$_{\pm\text{0.04}}$ & 0.34$_{\pm\text{0.07}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.09}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.04}}$ & 0.44$_{\pm\text{0.05}}$ \\

TabDDPM & 0.91$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.05}}$ & 0.91$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.06}}$ \\

CDTD & 0.79$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.04}}$ & 0.70$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.05}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.72}}$_{\pm\text{0.12}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.42}}$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.08}}$ \\

TabDiff & 0.88$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.33}}$_{\pm\text{0.05}}$ & 0.79$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.58}}$_{\pm\text{0.07}}$ \\

NRGBoost & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.79}}$_{\pm\text{0.07}}$ & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.04}}$ \\

TabNAT & 0.70$_{\pm\text{0.00}}$ & 0.51$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.03}}$ & 0.67$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.05}}$ \\

TabularARGN & 0.82$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.04}}$ & 0.81$_{\pm\text{0.04}}$ & 0.13$_{\pm\text{0.07}}$ & 0.89$_{\pm\text{0.05}}$ & 0.45$_{\pm\text{0.08}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.79$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.23}}$_{\pm\text{0.04}}$ & 0.74$_{\pm\text{0.04}}$ & 0.29$_{\pm\text{0.07}}$ \\

TabPFN & 0.74$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.05}}$ \\

TabDPT & 0.62$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.04}}$ & 0.44$_{\pm\text{0.08}}$ & 0.12$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.11}}$ & 0.88$_{\pm\text{0.09}}$ & 0.35$_{\pm\text{0.06}}$ \\

Mitra & 0.64$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.04}}$ & 0.07$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.05}}$ & 0.87$_{\pm\text{0.17}}$ & 0.31$_{\pm\text{0.05}}$ \\

LimiX & 0.77$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.04}}$ & 0.15$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.07}}$ & 0.28$_{\pm\text{0.04}}$ \\

TabICL & 0.80$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.04}}$ & 0.80$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.05}}$ \\

TabEBM & 0.93$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.07}}$ & 0.90$_{\pm\text{0.05}}$ & 0.18$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.04}}$ & 0.41$_{\pm\text{0.06}}$ \\

CTSyn & 0.69$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.04}}$ & 0.63$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.03}}$ & 0.75$_{\pm\text{0.06}}$ & 0.38$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.89$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.06}}$ & 0.94$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.08}}$ \\

\bottomrule

\end{tabular}

==> (inline-27) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.49$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.89$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.43}}$_{\pm\text{0.01}}$ \\

GOGGLE & 0.55$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.08}}$ & 0.05$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.02}}$ \\

CTGAN & 0.85$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.09}}$ & 0.29$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.02}}$ \\

NFlow & 0.83$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.07}}$ & 0.24$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.03}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.35}}$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.92$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.46}}$_{\pm\text{0.01}}$ \\

NRGBoost & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabNAT & 0.69$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ \\

TabularARGN & 0.82$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.67$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.04}}$ & 0.42$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.67$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.05}}$ & 0.14$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.02}}$ \\

Mitra & 0.66$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.02}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & 0.60$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.52}}$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.35}}$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-28) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.64$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.04}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & 0.54$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.03}}$ \\

TVAE & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.08}}$ & 0.96$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.69}}$_{\pm\text{0.02}}$ \\

GOGGLE & 0.36$_{\pm\text{0.04}}$ & 0.51$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.14}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

CTGAN & 0.63$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.05}}$ & 0.49$_{\pm\text{0.04}}$ \\

NFlow & 0.63$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.04}}$ & 0.80$_{\pm\text{0.07}}$ & 0.09$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.02}}$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.05}}$ & 0.34$_{\pm\text{0.11}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ \\

TabDDPM & 0.64$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.38}}$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.63$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.06}}$ & 0.95$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.02}}$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.05}}$ \\

TabDiff & 0.59$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.09}}$ & 0.22$_{\pm\text{0.08}}$ & 0.86$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.63$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.05}}$ & 0.93$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.03}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.02}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.12}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.09}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.48$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.03}}$ \\

Mitra & 0.44$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.07}}$ & 0.07$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.04}}$ \\

LimiX & 0.55$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.01}}$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.06}}$ \\

TabICL & 0.55$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.04}}$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.62$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.41}}$_{\pm\text{0.04}}$ & 0.68$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.01}}$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.05}}$ \\

\bottomrule

\end{tabular}

==> (inline-29) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.82$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ \\

TabSDS & 0.65$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.01}}$ \\

TVAE & 0.81$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.04}}$ & 0.22$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.01}}$ \\

GOGGLE & 0.49$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.00}}$ & 0.25$_{\pm\text{0.05}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.01}}$ \\

CTGAN & 0.76$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.05}}$ & 0.16$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.04}}$ \\

NFlow & 0.79$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.12}}$ & 0.04$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.04}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.85}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ \\

TabDDPM & 0.74$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ \\

CDTD & 0.65$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.01}}$ \\

TabSyn & 0.80$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.75$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.28}}$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.68}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.73$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.01}}$ \\

TabNAT & 0.65$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.01}}$ \\

TabularARGN & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.66$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ \\

TabPFN & 0.70$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.06}}$ & 0.05$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.02}}$ \\

TabDPT & 0.58$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.02}}$ \\

Mitra & 0.57$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.02}}$ \\

LimiX & 0.61$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.05}}$ & 0.05$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ \\

TabICL & 0.63$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ \\

TabEBM & {\color[HTML]{C65911} \textbf{0.83}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.19}}$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ \\

CTSyn & 0.57$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.78$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.33}}$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.73}}$_{\pm\text{0.01}}$ \\

\bottomrule

\end{tabular}

==> (inline-30) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.09}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.49}}$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.05}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.82$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.04}}$ \\

GOGGLE & 0.52$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.37$_{\pm\text{0.11}}$ & 0.78$_{\pm\text{0.17}}$ & 0.26$_{\pm\text{0.08}}$ \\

CTGAN & 0.80$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.05}}$ & 0.13$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.05}}$ \\

NFlow & 0.79$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.59}}$_{\pm\text{0.06}}$ & 0.73$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.04}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.67$_{\pm\text{0.04}}$ & 0.46$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.07}}$ & 0.09$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.08}}$ & 0.80$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.04}}$ \\

CDTD & 0.76$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.03}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.78}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.24}}$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.05}}$ \\

TabDiff & 0.79$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.04}}$ \\

NRGBoost & 0.87$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.02}}$ \\

TabNAT & 0.62$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.02}}$ \\

TabularARGN & 0.74$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.04}}$ & 0.90$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.05}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.79$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.48}}$_{\pm\text{0.05}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.62$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.07}}$ & 0.31$_{\pm\text{0.03}}$ \\

Mitra & 0.52$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.34$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.14}}$ & 0.30$_{\pm\text{0.07}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.85$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.04}}$ \\

CTSyn & 0.64$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.37}}$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.05}}$ \\

\bottomrule

\end{tabular}

==> (inline-31) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.70}}$_{\pm\text{0.02}}$ \\

TabSDS & 0.78$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ \\

TVAE & 0.81$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.03}}$ \\

GOGGLE & 0.49$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.07}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.01}}$ \\

CTGAN & 0.79$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.07}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.34$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.06}}$ \\

NFlow & 0.90$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.08}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.05}}$ & 0.64$_{\pm\text{0.03}}$ & 0.23$_{\pm\text{0.09}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.03}}$ \\

TabDDPM & 0.81$_{\pm\text{0.05}}$ & 0.84$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.06}}$ & 0.03$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.07}}$ & 0.93$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ \\

CDTD & 0.66$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ \\

TabSyn & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.06}}$ & 0.86$_{\pm\text{0.05}}$ & 0.13$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.04}}$ \\

TabDiff & 0.93$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.70}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.33}}$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.01}}$ \\

TabNAT & 0.66$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.01}}$ \\

TabularARGN & 0.78$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.56}}$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.04}}$ & 0.17$_{\pm\text{0.08}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.35$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ \\

TabPFN & 0.63$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ \\

TabDPT & 0.61$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.06}}$ \\

Mitra & 0.63$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.06}}$ \\

LimiX & 0.68$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.07}}$ \\

TabICL & 0.78$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.01}}$ & 0.27$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.05}}$ \\

TabEBM & 0.92$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ \\

CTSyn & 0.49$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.75}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-32) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.04}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.03}}$ & 0.96$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.58}}$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.03}}$ \\

TabSDS & 0.63$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.05}}$ & 0.71$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.03}}$ \\

TVAE & 0.85$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.03}}$ & 0.82$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.61}}$_{\pm\text{0.02}}$ \\

GOGGLE & 0.63$_{\pm\text{0.05}}$ & 0.58$_{\pm\text{0.16}}$ & 0.60$_{\pm\text{0.11}}$ & 0.14$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.04}}$ & 0.39$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.04}}$ \\

CTGAN & 0.74$_{\pm\text{0.06}}$ & 0.70$_{\pm\text{0.08}}$ & 0.85$_{\pm\text{0.10}}$ & 0.23$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.07}}$ & 0.66$_{\pm\text{0.08}}$ & 0.44$_{\pm\text{0.05}}$ \\

NFlow & 0.83$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.08}}$ & 0.88$_{\pm\text{0.06}}$ & 0.29$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.04}}$ & 0.61$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.06}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.15}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.03}}$ \\

TabDDPM & 0.77$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.08}}$ & 0.55$_{\pm\text{0.02}}$ \\

CDTD & 0.76$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.03}}$ & 0.73$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.04}}$ \\

TabSyn & 0.89$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.86}}$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.47}}$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.68}}$_{\pm\text{0.04}}$ \\

TabDiff & 0.88$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.05}}$ & 0.24$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.56}}$_{\pm\text{0.04}}$ & 0.68$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.81}}$_{\pm\text{0.06}}$ & 0.87$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.03}}$ \\

TabNAT & 0.74$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.04}}$ \\

TabularARGN & 0.80$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.43}}$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.06}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.82$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.04}}$ & 0.76$_{\pm\text{0.05}}$ & 0.17$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.67}}$_{\pm\text{0.14}}$ & 0.65$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.06}}$ \\

TabPFN & 0.72$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.07}}$ & 0.78$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.03}}$ \\

TabDPT & 0.60$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.04}}$ & 0.69$_{\pm\text{0.06}}$ & 0.17$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.04}}$ & 0.38$_{\pm\text{0.03}}$ \\

Mitra & 0.58$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.08}}$ & 0.62$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ & 0.57$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.04}}$ \\

LimiX & 0.71$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.07}}$ & 0.74$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.03}}$ \\

TabICL & 0.70$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.06}}$ & 0.80$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.02}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.05}}$ & 0.92$_{\pm\text{0.03}}$ & 0.32$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.05}}$ \\

CTSyn & 0.70$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.04}}$ & 0.65$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.86$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.84}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.05}}$ \\

\bottomrule

\end{tabular}

==> (inline-33) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.00}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.84$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.02}}$ & $-$ \\

GOGGLE & 0.48$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.12}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.02}}$ \\

CTGAN & 0.81$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.48}}$_{\pm\text{0.03}}$ \\

NFlow & 0.82$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.04}}$ & 0.08$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.10}}$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.04}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.02}}$ & $-$ \\

TabDDPM & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & 0.86$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.06}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.85$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.03}}$ & 0.39$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.60$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.15}}$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.02}}$ \\

TabPFN & 0.71$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.02}}$ \\

TabDPT & 0.63$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.03}}$ \\

Mitra & 0.49$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.06}}$ & 0.05$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.03}}$ \\

LimiX & 0.63$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.03}}$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.85$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.02}}$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.83$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.34}}$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-34) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.92$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & $-$ \\

GOGGLE & 0.46$_{\pm\text{0.08}}$ & 0.59$_{\pm\text{0.03}}$ & 0.56$_{\pm\text{0.11}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.15}}$_{\pm\text{0.06}}$ & 0.23$_{\pm\text{0.03}}$ & 0.06$_{\pm\text{0.03}}$ \\

CTGAN & 0.87$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.34}}$_{\pm\text{0.03}}$ \\

NFlow & 0.87$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.15}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.05}}$ \\

ARF & 0.96$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & $-$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.34}}$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.01}}$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.00}}$ & 0.08$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.00}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.83$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.37}}$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.83$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.19}}$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.02}}$ \\

TabPFN & 0.77$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.02}}$ \\

TabDPT & 0.68$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.03}}$ \\

Mitra & 0.51$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.05}}$ & 0.06$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.11$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.04}}$ & 0.20$_{\pm\text{0.04}}$ \\

LimiX & 0.66$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.03}}$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.93$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.01}}$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.36}}$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.75}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-35) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.06}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.80}}$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.04}}$ \\

TabSDS & 0.60$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.03}}$ \\

TVAE & 0.76$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.03}}$ \\

GOGGLE & 0.38$_{\pm\text{0.09}}$ & 0.63$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.04}}$ \\

CTGAN & 0.76$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.05}}$ & 0.25$_{\pm\text{0.04}}$ \\

NFlow & 0.79$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.03}}$ & 0.65$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.05}}$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.04}}$ \\

TabDDPM & 0.77$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.05}}$ \\

CDTD & 0.62$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.03}}$ \\

TabSyn & 0.79$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.31}}$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.03}}$ \\

TabDiff & 0.76$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.03}}$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.52}}$_{\pm\text{0.05}}$ \\

NRGBoost & 0.76$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.04}}$ & 0.94$_{\pm\text{0.04}}$ & 0.06$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.01}}$ \\

TabNAT & 0.61$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.01}}$ \\

TabularARGN & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.58$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.04}}$ \\

TabPFN & 0.64$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.02}}$ \\

TabDPT & 0.55$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.03}}$ \\

Mitra & 0.46$_{\pm\text{0.04}}$ & 0.61$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.03}}$ \\

LimiX & 0.57$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.03}}$ \\

TabICL & 0.64$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.02$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.02}}$ \\

TabEBM & 0.72$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.04}}$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.04}}$ \\

CTSyn & 0.54$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.79$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.05}}$ & 0.79$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.10}}$ \\

\bottomrule

\end{tabular}

==> (inline-36) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{7030A0} \textbf{0.65}}$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.03}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.82$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.04}}$ & 0.83$_{\pm\text{0.05}}$ & 0.28$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.05}}$ & 0.42$_{\pm\text{0.02}}$ \\

GOGGLE & 0.54$_{\pm\text{0.06}}$ & 0.42$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.05}}$ & 0.05$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ \\

CTGAN & 0.80$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.66}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.03}}$ & 0.44$_{\pm\text{0.06}}$ \\

NFlow & 0.83$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.09}}$ & 0.15$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.35}}$_{\pm\text{0.03}}$ & 0.81$_{\pm\text{0.04}}$ & 0.36$_{\pm\text{0.04}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.39$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.07}}$ & 0.06$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.03}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.85}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.92}}$_{\pm\text{0.04}}$ & 0.37$_{\pm\text{0.05}}$ & 0.79$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.50}}$_{\pm\text{0.04}}$ \\

TabDiff & 0.81$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.03}}$ & 0.32$_{\pm\text{0.09}}$ & 0.05$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.03}}$ \\

NRGBoost & 0.84$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.04}}$ & 0.80$_{\pm\text{0.03}}$ & 0.23$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.06}}$ & $-$ \\

TabNAT & 0.67$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.04}}$ & 0.18$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.29$_{\pm\text{0.01}}$ \\

TabularARGN & 0.76$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.47}}$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.61$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.43}}$_{\pm\text{0.04}}$ & 0.73$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.04}}$ & 0.12$_{\pm\text{0.03}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.71$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.03}}$ \\

Mitra & 0.65$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.02}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & 0.62$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.04}}$ & 0.82$_{\pm\text{0.08}}$ & 0.42$_{\pm\text{0.06}}$ & 0.74$_{\pm\text{0.07}}$ & 0.21$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.58}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-37) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.50}}$_{\pm\text{0.05}}$ & 0.65$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.03}}$ \\

TabSDS & 0.70$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.03}}$ \\

TVAE & 0.80$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.05}}$ & 0.68$_{\pm\text{0.08}}$ & 0.63$_{\pm\text{0.03}}$ \\

GOGGLE & 0.63$_{\pm\text{0.04}}$ & 0.34$_{\pm\text{0.06}}$ & 0.70$_{\pm\text{0.11}}$ & 0.07$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.03}}$ \\

CTGAN & 0.62$_{\pm\text{0.08}}$ & 0.51$_{\pm\text{0.08}}$ & 0.70$_{\pm\text{0.07}}$ & 0.06$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.09}}$ & 0.58$_{\pm\text{0.07}}$ & 0.36$_{\pm\text{0.05}}$ \\

NFlow & 0.83$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.08}}$ & 0.54$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.06}}$ \\

ARF & 0.88$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.02}}$ & 0.18$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.04}}$ & 0.86$_{\pm\text{0.05}}$ & 0.52$_{\pm\text{0.03}}$ \\

TabDDPM & 0.73$_{\pm\text{0.04}}$ & 0.67$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.06}}$ & 0.09$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.08}}$ & 0.78$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.03}}$ \\

CDTD & 0.64$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.02}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.68}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.84$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.05}}$ & 0.09$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.52}}$_{\pm\text{0.10}}$ & 0.51$_{\pm\text{0.11}}$ & {\color[HTML]{C65911} \textbf{0.66}}$_{\pm\text{0.03}}$ \\

NRGBoost & 0.69$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.80}}$_{\pm\text{0.02}}$ & 0.88$_{\pm\text{0.03}}$ & 0.17$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.04}}$ & 0.31$_{\pm\text{0.02}}$ \\

TabNAT & 0.78$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.03}}$ & 0.58$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.47}}$_{\pm\text{0.05}}$ & 0.48$_{\pm\text{0.04}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabularARGN & 0.78$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.20}}$_{\pm\text{0.02}}$ & 0.92$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.06}}$ & 0.76$_{\pm\text{0.02}}$ & 0.55$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.72$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.06}}$ & 0.34$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.04}}$ & 0.49$_{\pm\text{0.07}}$ & 0.02$_{\pm\text{0.02}}$ \\

TabPFN & 0.70$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.04}}$ & 0.59$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.04}}$ \\

TabDPT & 0.55$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.05}}$ & 0.60$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.00}}$ & 0.22$_{\pm\text{0.05}}$ & 0.53$_{\pm\text{0.04}}$ & 0.32$_{\pm\text{0.04}}$ \\

Mitra & 0.64$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.04}}$ & 0.70$_{\pm\text{0.06}}$ & 0.08$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.04}}$ & 0.49$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.04}}$ \\

LimiX & 0.71$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.04}}$ \\

TabICL & 0.73$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.02}}$ & 0.55$_{\pm\text{0.04}}$ \\

TabEBM & 0.81$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.05}}$ & 0.55$_{\pm\text{0.02}}$ \\

CTSyn & 0.63$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.03}}$ & 0.49$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.22}}$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.78}}$_{\pm\text{0.05}}$ \\

\bottomrule

\end{tabular}

==> (inline-38) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.67}}$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.60}}$_{\pm\text{0.01}}$ \\

TabSDS & 0.64$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.01}}$ \\

TVAE & 0.91$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.28$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.01}}$ \\

GOGGLE & 0.56$_{\pm\text{0.02}}$ & 0.65$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.09}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.02}}$ \\

CTGAN & 0.87$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.03}}$ & 0.27$_{\pm\text{0.03}}$ \\

NFlow & 0.88$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.06}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.36}}$_{\pm\text{0.03}}$ & 0.36$_{\pm\text{0.04}}$ & 0.19$_{\pm\text{0.03}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.01}}$ \\

TabDDPM & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.01}}$ \\

CDTD & 0.69$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.84$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.00}}$ & 0.53$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ \\

TabSyn & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.34}}$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.84}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.68}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.92$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.01}}$ \\

NRGBoost & 0.91$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.01}}$ \\

TabNAT & 0.64$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.01}}$ \\

TabularARGN & 0.80$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.65$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.02}}$ \\

TabPFN & 0.79$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.02}}$ \\

TabDPT & 0.72$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.02}}$ \\

Mitra & 0.55$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.02}}$ \\

LimiX & 0.74$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.02}}$ \\

TabICL & 0.77$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.00}}$ & 0.80$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.01}}$ \\

TabEBM & 0.90$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.02}}$ \\

CTSyn & 0.65$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.39}}$_{\pm\text{0.03}}$ & 0.69$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.82}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.60}}$_{\pm\text{0.03}}$ \\

\bottomrule

\end{tabular}

==> (inline-39) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.05}}$ & 0.50$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & 0.91$_{\pm\text{0.02}}$ & $-$ \\

GOGGLE & 0.91$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

CTGAN & 0.94$_{\pm\text{0.04}}$ & 0.91$_{\pm\text{0.08}}$ & 0.73$_{\pm\text{0.14}}$ & 0.22$_{\pm\text{0.12}}$ & 0.90$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.11}}$_{\pm\text{0.05}}$ & 0.85$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.29}}$_{\pm\text{0.03}}$ \\

NFlow & 0.96$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.08}}$ & 0.18$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.14}}$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.09}}$ & 0.26$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.55}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.00}}$ & 0.98$_{\pm\text{0.01}}$ & $-$ \\

TabDDPM & 0.61$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.06}}$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.82}}$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.01}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.86$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.45}}$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.81$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.04}}$ & 0.47$_{\pm\text{0.07}}$ & 0.15$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.04}}$ & 0.26$_{\pm\text{0.01}}$ \\

Mitra & 0.77$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.02}}$ \\

LimiX & 0.77$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.05}}$ & 0.24$_{\pm\text{0.03}}$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.97$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.00}}$ & 0.51$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.96$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.40}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-40) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

TabSDS & 0.73$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.01}}$ & $-$ & 0.31$_{\pm\text{0.01}}$ \\

TVAE & 0.76$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.01}}$ \\

GOGGLE & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTGAN & 0.70$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.05}}$ & 0.27$_{\pm\text{0.02}}$ \\

NFlow & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

ARF & 0.91$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.01}}$ \\

TabDDPM & 0.54$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.00}}$ & 0.06$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.51}}$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.02}}$ \\

TabDiff & 0.82$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.08}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.41}}$_{\pm\text{0.03}}$ & 0.64$_{\pm\text{0.09}}$ & {\color[HTML]{7030A0} \textbf{0.55}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.66$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.02}}$ & $-$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.63$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.09$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

Mitra & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.26}}$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.57}}$_{\pm\text{0.01}}$ \\

\bottomrule

\end{tabular}

==> (inline-41) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.06}}$ & 0.98$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.60}}$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.03}}$ \\

TabSDS & 0.78$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.04}}$ & 0.68$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.00}}$ & 0.10$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ \\

TVAE & 0.88$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.06}}$ & 0.88$_{\pm\text{0.04}}$ & 0.12$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.03}}$ \\

GOGGLE & 0.54$_{\pm\text{0.05}}$ & 0.15$_{\pm\text{0.06}}$ & 0.47$_{\pm\text{0.15}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.16}}$ & 0.65$_{\pm\text{0.11}}$ & 0.17$_{\pm\text{0.05}}$ \\

CTGAN & 0.72$_{\pm\text{0.07}}$ & 0.50$_{\pm\text{0.05}}$ & 0.83$_{\pm\text{0.08}}$ & 0.06$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.06}}$ & 0.75$_{\pm\text{0.08}}$ & 0.24$_{\pm\text{0.06}}$ \\

NFlow & 0.88$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.05}}$ & 0.91$_{\pm\text{0.09}}$ & 0.09$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.05}}$ & 0.28$_{\pm\text{0.09}}$ \\

ARF & 0.95$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.02}}$ \\

TabDDPM & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.03}}$ \\

CDTD & 0.77$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.05}}$ & 0.72$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.03}}$ \\

TabSyn & 0.96$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.06}}$ & 0.92$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.95$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.32}}$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.65}}$_{\pm\text{0.03}}$ \\

NRGBoost & 0.95$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.34}}$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.02}}$ \\

TabNAT & 0.78$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.03}}$ & 0.77$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.03}}$ \\

TabularARGN & 0.82$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.05}}$ & 0.96$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.03}}$ & 0.19$_{\pm\text{0.09}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.87$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.13}}$ & 0.82$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.36}}$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.04}}$ & 0.10$_{\pm\text{0.05}}$ \\

TabPFN & 0.71$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.05}}$ & 0.82$_{\pm\text{0.04}}$ & 0.11$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.04}}$ \\

TabDPT & 0.60$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.06}}$ & 0.77$_{\pm\text{0.07}}$ & 0.22$_{\pm\text{0.06}}$ \\

Mitra & 0.55$_{\pm\text{0.03}}$ & 0.41$_{\pm\text{0.04}}$ & 0.54$_{\pm\text{0.08}}$ & 0.07$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.08}}$ & 0.92$_{\pm\text{0.09}}$ & 0.28$_{\pm\text{0.07}}$ \\

LimiX & 0.71$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.04}}$ & 0.67$_{\pm\text{0.05}}$ & 0.10$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.03}}$ & 0.33$_{\pm\text{0.06}}$ \\

TabICL & 0.86$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.04}}$ & 0.75$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.04}}$ \\

TabEBM & 0.92$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.03}}$ \\

CTSyn & 0.73$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.06}}$ & 0.69$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.44}}$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-42) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & $-$ & 0.98$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.03}}$ & 0.05$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.67$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & $-$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.63$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.18$_{\pm\text{0.00}}$ & $-$ & $-$ \\

GOGGLE & 0.41$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.01}}$ & $-$ & $-$ \\

CTGAN & 0.61$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.64}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.01}}$ & $-$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.02}}$ \\

NFlow & {\color[HTML]{C65911} \textbf{0.69}}$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.07}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.22}}$_{\pm\text{0.01}}$ & $-$ & 0.13$_{\pm\text{0.01}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.40$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.65}}$_{\pm\text{0.05}}$ & $-$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & 0.63$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.10}}$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.00}}$ & $-$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & {\color[HTML]{008080} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.22}}$_{\pm\text{0.00}}$ & $-$ & {\color[HTML]{C65911} \textbf{0.18}}$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.48$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.01}}$ & $-$ & 0.17$_{\pm\text{0.01}}$ \\

Mitra & 0.44$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 0.88$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.01}}$ & $-$ & 0.14$_{\pm\text{0.01}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.72}}$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.19}}$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.00}}$ & $-$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.52$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.72}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.00}}$ & $-$ & {\color[HTML]{008080} \textbf{0.38}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-43) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.04}}$ \\

Real Data (Holdout) & 0.97$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.07}}$ & 0.98$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.06}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.10}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.88$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.09}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.11}}$ & 0.92$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.03}}$ \\

GOGGLE & 0.51$_{\pm\text{0.04}}$ & 0.23$_{\pm\text{0.07}}$ & 0.33$_{\pm\text{0.06}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.11}}$ & 0.30$_{\pm\text{0.00}}$ & 0.19$_{\pm\text{0.03}}$ \\

CTGAN & 0.87$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.09}}$ & 0.98$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.10}}$ & 0.91$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.11}}$ \\

NFlow & 0.80$_{\pm\text{0.07}}$ & 0.47$_{\pm\text{0.08}}$ & 0.84$_{\pm\text{0.16}}$ & 0.09$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.10}}$ & 0.78$_{\pm\text{0.04}}$ & 0.36$_{\pm\text{0.12}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.13$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.10}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.62}}$_{\pm\text{0.03}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.92$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.11}}$ & 0.96$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.10}}$ & 0.93$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.04}}$ \\

TabDiff & 0.91$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.07}}$ & 0.90$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.11}}$ & 0.54$_{\pm\text{0.05}}$ & 0.58$_{\pm\text{0.03}}$ \\

NRGBoost & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabNAT & 0.70$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.07}}$ & 0.73$_{\pm\text{0.02}}$ & 0.19$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.09}}$ & 0.67$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.03}}$ \\

TabularARGN & 0.70$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.11}}$ & 0.81$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.10}}$ & 0.92$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.06}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.83$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.09}}$ & 0.67$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.42}}$_{\pm\text{0.08}}$ & 0.60$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.52}}$_{\pm\text{0.11}}$ & 0.83$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.04}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.70$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.07}}$ & 0.63$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.08}}$ & 0.63$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.06}}$ \\

Mitra & 0.48$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.06}}$ & 0.55$_{\pm\text{0.06}}$ & 0.06$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.09}}$ & 0.52$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.07}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & 0.71$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.07}}$ & 0.59$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.09}}$ & 0.69$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.62}}$_{\pm\text{0.07}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.19}}$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.61}}$_{\pm\text{0.10}}$ \\

\bottomrule

\end{tabular}

==> (inline-44) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.01}}$ \\

Real Data (Holdout) & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.21$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & $-$ \\

TabSDS & 0.75$_{\pm\text{0.00}}$ & 0.57$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ \\

TVAE & 0.92$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.03}}$ & 0.95$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ \\

GOGGLE & 0.63$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.46$_{\pm\text{0.04}}$ & $-$ & $-$ \\

CTGAN & 0.89$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.04}}$ & 0.96$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.02}}$ \\

NFlow & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

ARF & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ \\

TabDDPM & 0.67$_{\pm\text{0.02}}$ & 0.52$_{\pm\text{0.05}}$ & 0.16$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.82}}$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.78}}$_{\pm\text{0.02}}$ \\

TabDiff & 0.79$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.78}}$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.79}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.89$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.38$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.85$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.68$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.01}}$ \\

Mitra & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.50}}$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.89}}$_{\pm\text{0.01}}$ \\

\bottomrule

\end{tabular}

==> (inline-45) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.84$_{\pm\text{0.03}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.02}}$ & 0.97$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & 0.67$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.03}}$ & 0.51$_{\pm\text{0.03}}$ \\

TabSDS & 0.50$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.03}}$ \\

TVAE & 0.63$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.04}}$ & 0.20$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.52}}$_{\pm\text{0.04}}$ \\

GOGGLE & 0.45$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.28$_{\pm\text{0.02}}$ \\

CTGAN & 0.59$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.05}}$ & 0.88$_{\pm\text{0.06}}$ & 0.14$_{\pm\text{0.04}}$ & 0.93$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.01}}$ & 0.97$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.06}}$ \\

NFlow & 0.65$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.06}}$ & 0.11$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.08$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.02}}$ & 0.28$_{\pm\text{0.03}}$ \\

ARF & 0.68$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.04}}$ & 0.38$_{\pm\text{0.02}}$ \\

TabDDPM & 0.48$_{\pm\text{0.03}}$ & 0.66$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.12}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.16}}$ & {\color[HTML]{008080} \textbf{1.06}}$_{\pm\text{0.13}}$ & 0.49$_{\pm\text{0.03}}$ \\

CDTD & 0.59$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.03}}$ \\

TabSyn & 0.66$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.91}}$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.03}}$ & {\color[HTML]{008080} \textbf{0.54}}$_{\pm\text{0.05}}$ \\

TabDiff & 0.66$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.03}}$ & 0.28$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.54}}$_{\pm\text{0.04}}$ \\

NRGBoost & 0.66$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.86}}$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.20}}$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.04}}$ & 0.24$_{\pm\text{0.02}}$ \\

TabNAT & 0.64$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.02}}$ \\

TabularARGN & {\color[HTML]{7030A0} \textbf{0.76}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.05}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & {\color[HTML]{C65911} \textbf{0.71}}$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.05}}$ & 0.70$_{\pm\text{0.04}}$ & 0.03$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.03}}$ & 0.14$_{\pm\text{0.03}}$ \\

TabPFN & 0.61$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.03}}$ & 0.11$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.00}}$ & 0.05$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.02}}$ \\

TabDPT & 0.57$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.03}}$ & 0.08$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.34$_{\pm\text{0.04}}$ \\

Mitra & 0.41$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.02}}$ & 0.05$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.03$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.02}}$ \\

LimiX & 0.56$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.02}}$ \\

TabICL & 0.58$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.03$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.03}}$ \\

TabEBM & {\color[HTML]{008080} \textbf{0.77}}$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.04}}$ & 0.82$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.01}}$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.04}}$ \\

CTSyn & 0.53$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.59$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.31$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.63$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.29}}$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.03}}$ & 0.46$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-46) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.05}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 0.93$_{\pm\text{0.05}}$ & 0.99$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.04}}$ & 0.77$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.66}}$_{\pm\text{0.01}}$ & 0.43$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.03}}$ \\

TabSDS & 0.68$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.71$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.00}}$ & 0.28$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.03}}$ \\

TVAE & 0.94$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.03}}$ & 0.93$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.02}}$ & 0.46$_{\pm\text{0.03}}$ \\

GOGGLE & 0.64$_{\pm\text{0.03}}$ & 0.24$_{\pm\text{0.05}}$ & 0.15$_{\pm\text{0.03}}$ & 0.11$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.03}}$ \\

CTGAN & 0.92$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.47}}$_{\pm\text{0.03}}$ \\

NFlow & 0.90$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.85}}$_{\pm\text{0.05}}$ & 0.92$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.44}}$_{\pm\text{0.02}}$ & 0.81$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.03}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.02}}$ \\

TabDDPM & 0.91$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.03}}$ & 0.34$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.03}}$ & 0.41$_{\pm\text{0.02}}$ \\

CDTD & 0.80$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.24$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.03}}$ \\

TabSyn & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.41}}$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.98}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.54}}$_{\pm\text{0.04}}$ \\

TabDiff & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.83}}$_{\pm\text{0.02}}$ & 0.82$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.88}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.57}}$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.03}}$ \\

NRGBoost & 0.89$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.03}}$ & 0.21$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.03}}$ \\

TabNAT & 0.75$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.01}}$ & 0.23$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.41}}$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.02}}$ \\

TabularARGN & 0.83$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.16$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.90$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.05}}$ & 0.70$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.05}}$ & 0.46$_{\pm\text{0.05}}$ \\

TabPFN & 0.72$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.03}}$ & 0.75$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ \\

TabDPT & 0.73$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.03}}$ & 0.53$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.03}}$ \\

Mitra & 0.62$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.04}}$ & 0.48$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.03}}$ \\

LimiX & 0.81$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.03}}$ & 0.70$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.02}}$ & 0.34$_{\pm\text{0.01}}$ \\

TabICL & 0.85$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.01}}$ & 0.42$_{\pm\text{0.02}}$ \\

TabEBM & 0.91$_{\pm\text{0.00}}$ & 0.55$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.00}}$ & 0.96$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.03}}$ \\

CTSyn & 0.71$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.02}}$ & 0.42$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.92$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.05}}$ & 0.95$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.05}}$ \\

\bottomrule

\end{tabular}

==> (inline-47) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & $-$ & $-$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & $-$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.84$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.03}}$ & $-$ \\

GOGGLE & 0.51$_{\pm\text{0.07}}$ & 0.56$_{\pm\text{0.04}}$ & 0.64$_{\pm\text{0.14}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.07}}$ & 0.35$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.01}}$ \\

CTGAN & 0.76$_{\pm\text{0.04}}$ & 0.92$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.10}}$ & 0.04$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.05}}$ & 0.67$_{\pm\text{0.08}}$ & {\color[HTML]{C65911} \textbf{0.40}}$_{\pm\text{0.06}}$ \\

NFlow & 0.90$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.02}}$ & 0.96$_{\pm\text{0.01}}$ & 0.21$_{\pm\text{0.03}}$ & 0.57$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.43}}$_{\pm\text{0.05}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.03}}$ & $-$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.86}}$_{\pm\text{0.05}}$ & $-$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDiff & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

NRGBoost & 0.90$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.01}}$ & 0.93$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.53}}$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.08}}$ & $-$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.79$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.33}}$_{\pm\text{0.04}}$ & 0.59$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.63$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.02}}$ \\

TabPFN & 0.79$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.29}}$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.03}}$ & 0.39$_{\pm\text{0.03}}$ \\

TabDPT & 0.64$_{\pm\text{0.03}}$ & 0.60$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.05}}$ & 0.02$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.04}}$ & 0.57$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.03}}$ \\

Mitra & 0.64$_{\pm\text{0.03}}$ & 0.56$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.01}}$ & 0.86$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.04}}$ & 0.52$_{\pm\text{0.04}}$ & 0.27$_{\pm\text{0.02}}$ \\

LimiX & 0.75$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.02}}$ & 0.10$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.02}}$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ & 0.98$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.03}}$ & $-$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.96$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.51}}$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.83}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-48) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.05}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.94$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.84}}$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.64}}$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.53}}$_{\pm\text{0.03}}$ \\

TabSDS & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TVAE & 0.73$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.09}}$ & 0.04$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.02}}$ & 0.51$_{\pm\text{0.03}}$ \\

GOGGLE & 0.52$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.16}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.05}}$ & 0.35$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.02}}$ \\

CTGAN & 0.71$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.02}}$ & 0.43$_{\pm\text{0.15}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.03}}$ & 0.86$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.03}}$ \\

NFlow & 0.72$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.02}}$ & 0.37$_{\pm\text{0.10}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.49}}$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.04}}$ & 0.28$_{\pm\text{0.03}}$ \\

ARF & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDDPM & 0.42$_{\pm\text{0.02}}$ & 0.55$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.05}}$ & 0.46$_{\pm\text{0.02}}$ \\

CDTD & 0.71$_{\pm\text{0.00}}$ & 0.68$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.03}}$ \\

TabSyn & {\color[HTML]{C65911} \textbf{0.81}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.87}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.55}}$_{\pm\text{0.05}}$ \\

TabDiff & 0.79$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.02}}$ & 0.40$_{\pm\text{0.07}}$ & 0.03$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.50}}$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.05}}$ & 0.48$_{\pm\text{0.03}}$ \\

NRGBoost & 0.77$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.30}}$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.02}}$ \\

TabNAT & 0.64$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.04}}$ & 0.08$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.00}}$ & 0.30$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.02}}$ & 0.26$_{\pm\text{0.03}}$ \\

TabularARGN & 0.79$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.81}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.23}}$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.69$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.07}}$ & 0.05$_{\pm\text{0.01}}$ & 0.99$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.06}}$ & 0.11$_{\pm\text{0.03}}$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & 0.58$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.11}}$ & 0.04$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.00}}$ & 0.32$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.37$_{\pm\text{0.02}}$ \\

Mitra & 0.54$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.08}}$ & 0.02$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.00}}$ & 0.33$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.03}}$ & 0.31$_{\pm\text{0.02}}$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabEBM & {\color[HTML]{7030A0} \textbf{0.83}}$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.01}}$ & 0.19$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.00}}$ & 0.90$_{\pm\text{0.02}}$ & 0.47$_{\pm\text{0.02}}$ \\

CTSyn & 0.60$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.00}}$ & 0.27$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.80$_{\pm\text{0.01}}$ & 0.80$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.20$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.54}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-49) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.02$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.99$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.00}}$ & 0.82$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.40}}$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.51}}$_{\pm\text{0.01}}$ \\

TabSDS & 0.61$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.58$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.79$_{\pm\text{0.00}}$ & 0.14$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.01}}$ & 0.26$_{\pm\text{0.01}}$ \\

TVAE & 0.88$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.90}}$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.58$_{\pm\text{0.03}}$ & 0.43$_{\pm\text{0.01}}$ \\

GOGGLE & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

CTGAN & 0.86$_{\pm\text{0.02}}$ & 0.91$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.29$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.04}}$ & 0.15$_{\pm\text{0.01}}$ \\

NFlow & 0.86$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.46}}$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.02}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.96}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.02}}$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.74}}$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ \\

TabDDPM & 0.40$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.23$_{\pm\text{0.06}}$ & 0.47$_{\pm\text{0.01}}$ \\

CDTD & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabSyn & 0.92$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.98}}$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.12$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.03}}$ \\

TabDiff & 0.94$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.60$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.45}}$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.88$_{\pm\text{0.01}}$ & 0.90$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.03}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.34$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.04}}$ & 0.11$_{\pm\text{0.00}}$ \\

TabNAT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabularARGN & 0.82$_{\pm\text{0.00}}$ & 0.92$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.26$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.02}}$ & 0.15$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabPFN & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabDPT & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

Mitra & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

LimiX & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

TabICL & 0.72$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.01$_{\pm\text{0.00}}$ & 0.83$_{\pm\text{0.00}}$ & 0.22$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ \\

TabEBM & 0.88$_{\pm\text{0.00}}$ & 0.95$_{\pm\text{0.00}}$ & 0.78$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.20$_{\pm\text{0.00}}$ & 0.55$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ \\

CTSyn & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.04}}$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.77}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.55}}$_{\pm\text{0.01}}$ \\

\bottomrule

\end{tabular}

==> (inline-50) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.86$_{\pm\text{0.09}}$ \\

Real Data (Holdout) & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.04}}$ & 0.95$_{\pm\text{0.02}}$ & 0.62$_{\pm\text{0.06}}$ & 0.48$_{\pm\text{0.05}}$ & 0.04$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.87}}$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.47}}$_{\pm\text{0.05}}$ & 0.63$_{\pm\text{0.04}}$ & 0.02$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.06}}$ & 0.57$_{\pm\text{0.06}}$ \\

TabSDS & 0.56$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.03}}$ & 0.61$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.01}}$ & 0.06$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.04}}$ \\

TVAE & 0.81$_{\pm\text{0.02}}$ & 0.78$_{\pm\text{0.04}}$ & 0.83$_{\pm\text{0.06}}$ & 0.20$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.03}}$ & 0.89$_{\pm\text{0.05}}$ & 0.51$_{\pm\text{0.05}}$ \\

GOGGLE & 0.65$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.11}}$ & 0.11$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.20}}$_{\pm\text{0.07}}$ & 0.44$_{\pm\text{0.03}}$ & 0.13$_{\pm\text{0.03}}$ \\

CTGAN & 0.65$_{\pm\text{0.05}}$ & 0.73$_{\pm\text{0.09}}$ & 0.75$_{\pm\text{0.14}}$ & 0.11$_{\pm\text{0.04}}$ & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.04}}$ & 0.88$_{\pm\text{0.09}}$ & 0.33$_{\pm\text{0.10}}$ \\

NFlow & 0.84$_{\pm\text{0.04}}$ & 0.79$_{\pm\text{0.06}}$ & 0.90$_{\pm\text{0.04}}$ & 0.18$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.04}}$ & 0.76$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.07}}$ \\

ARF & {\color[HTML]{008080} \textbf{0.88}}$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.04}}$ & 0.87$_{\pm\text{0.03}}$ & 0.09$_{\pm\text{0.03}}$ & 0.94$_{\pm\text{0.06}}$ & 0.40$_{\pm\text{0.04}}$ \\

TabDDPM & 0.84$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.03}}$ & 0.81$_{\pm\text{0.03}}$ & 0.26$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.59}}$_{\pm\text{0.06}}$ \\

CDTD & 0.62$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.03}}$ & 0.62$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.04}}$ & 0.38$_{\pm\text{0.04}}$ \\

TabSyn & 0.85$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.95}}$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.03}}$ & 0.29$_{\pm\text{0.04}}$ & 0.82$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.97}}$_{\pm\text{0.06}}$ & {\color[HTML]{7030A0} \textbf{0.62}}$_{\pm\text{0.07}}$ \\

TabDiff & 0.84$_{\pm\text{0.03}}$ & 0.81$_{\pm\text{0.02}}$ & 0.83$_{\pm\text{0.05}}$ & 0.13$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.17}}$_{\pm\text{0.06}}$ & 0.85$_{\pm\text{0.05}}$ & 0.58$_{\pm\text{0.06}}$ \\

NRGBoost & 0.83$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.38}}$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.03}}$ \\

TabNAT & 0.62$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ & 0.64$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.01}}$ & 0.12$_{\pm\text{0.04}}$ & 0.72$_{\pm\text{0.04}}$ & 0.28$_{\pm\text{0.04}}$ \\

TabularARGN & 0.78$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.04}}$ & 0.32$_{\pm\text{0.07}}$ & 0.78$_{\pm\text{0.04}}$ & 0.12$_{\pm\text{0.03}}$ & 0.90$_{\pm\text{0.04}}$ & 0.40$_{\pm\text{0.06}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.53$_{\pm\text{0.02}}$ & 0.59$_{\pm\text{0.05}}$ & 0.54$_{\pm\text{0.10}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.05}}$ & 0.86$_{\pm\text{0.11}}$ & 0.05$_{\pm\text{0.06}}$ \\

TabPFN & 0.76$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.04}}$ & 0.72$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.03}}$ & 0.84$_{\pm\text{0.04}}$ & 0.37$_{\pm\text{0.05}}$ \\

TabDPT & 0.52$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.05}}$ & 0.64$_{\pm\text{0.06}}$ & 0.13$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.04}}$ & 0.74$_{\pm\text{0.05}}$ & 0.25$_{\pm\text{0.05}}$ \\

Mitra & 0.69$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.03}}$ & 0.74$_{\pm\text{0.04}}$ & 0.14$_{\pm\text{0.02}}$ & 0.79$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.05}}$ & 0.67$_{\pm\text{0.03}}$ & 0.25$_{\pm\text{0.04}}$ \\

LimiX & 0.72$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.13$_{\pm\text{0.04}}$ & 0.84$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.04}}$ \\

TabICL & 0.71$_{\pm\text{0.01}}$ & 0.75$_{\pm\text{0.03}}$ & 0.81$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.02}}$ & 0.09$_{\pm\text{0.03}}$ & 0.79$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.04}}$ \\

TabEBM & 0.85$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.06}}$ & 0.89$_{\pm\text{0.04}}$ & 0.12$_{\pm\text{0.02}}$ & 0.93$_{\pm\text{0.02}}$ & {\color[HTML]{7030A0} \textbf{0.18}}$_{\pm\text{0.05}}$ & {\color[HTML]{008080} \textbf{0.99}}$_{\pm\text{0.07}}$ & 0.49$_{\pm\text{0.07}}$ \\

CTSyn & 0.55$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.58$_{\pm\text{0.04}}$ & 0.13$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.06}}$ & 0.26$_{\pm\text{0.04}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.87}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.37}}$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.03}}$ & 0.03$_{\pm\text{0.01}}$ & 0.96$_{\pm\text{0.06}}$ & {\color[HTML]{008080} \textbf{0.71}}$_{\pm\text{0.09}}$ \\

\bottomrule

\end{tabular}

==> (inline-51) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.02}}$ \\

Real Data (Holdout) & 0.95$_{\pm\text{0.01}}$ & 0.95$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.03}}$ & 0.50$_{\pm\text{0.04}}$ & 0.66$_{\pm\text{0.02}}$ & 0.13$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.92}}$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.70}}$_{\pm\text{0.03}}$ & 0.38$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.03}}$ & 0.55$_{\pm\text{0.01}}$ \\

TabSDS & 0.68$_{\pm\text{0.00}}$ & 0.71$_{\pm\text{0.01}}$ & 0.67$_{\pm\text{0.02}}$ & 0.22$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.03}}$ & 0.40$_{\pm\text{0.02}}$ \\

TVAE & 0.78$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.04}}$ & 0.05$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.02}}$ & 0.56$_{\pm\text{0.08}}$ & 0.50$_{\pm\text{0.02}}$ \\

GOGGLE & 0.60$_{\pm\text{0.02}}$ & 0.54$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.05}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.50}}$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ \\

CTGAN & 0.72$_{\pm\text{0.04}}$ & 0.85$_{\pm\text{0.03}}$ & 0.83$_{\pm\text{0.09}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.03}}$ & 0.48$_{\pm\text{0.08}}$ & 0.18$_{\pm\text{0.03}}$ \\

NFlow & 0.87$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.85$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.02}}$ & 0.35$_{\pm\text{0.08}}$ & 0.24$_{\pm\text{0.01}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.91}}$_{\pm\text{0.01}}$ & 0.89$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.03}}$ & 0.10$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.31$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.05}}$ & 0.46$_{\pm\text{0.02}}$ \\

TabDDPM & 0.62$_{\pm\text{0.04}}$ & 0.80$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.05}}$ & 0.11$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.57}}$_{\pm\text{0.09}}$ & 0.73$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.57}}$_{\pm\text{0.01}}$ \\

CDTD & 0.63$_{\pm\text{0.04}}$ & 0.54$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.04}}$ & 0.18$_{\pm\text{0.02}}$ & 0.73$_{\pm\text{0.02}}$ & 0.33$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.03}}$ & 0.47$_{\pm\text{0.02}}$ \\

TabSyn & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & 0.43$_{\pm\text{0.07}}$ & 0.71$_{\pm\text{0.06}}$ & 0.19$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.10}}$ & {\color[HTML]{7030A0} \textbf{0.59}}$_{\pm\text{0.05}}$ \\

TabDiff & 0.89$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.06}}$ & 0.56$_{\pm\text{0.01}}$ \\

NRGBoost & 0.82$_{\pm\text{0.01}}$ & 0.87$_{\pm\text{0.02}}$ & 0.67$_{\pm\text{0.05}}$ & {\color[HTML]{7030A0} \textbf{0.48}}$_{\pm\text{0.03}}$ & 0.63$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.05}}$ & 0.25$_{\pm\text{0.02}}$ \\

TabNAT & 0.66$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.05}}$ & 0.12$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.04}}$ & 0.34$_{\pm\text{0.02}}$ \\

TabularARGN & 0.69$_{\pm\text{0.01}}$ & 0.70$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.05}}$ & 0.01$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.04}}$ & 0.65$_{\pm\text{0.06}}$ & 0.23$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.37$_{\pm\text{0.15}}$ & 0.02$_{\pm\text{0.01}}$ & 0.49$_{\pm\text{0.12}}$ & 0.01$_{\pm\text{0.00}}$ & 0.99$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.35$_{\pm\text{0.04}}$ & 0.41$_{\pm\text{0.02}}$ \\

TabPFN & 0.68$_{\pm\text{0.02}}$ & 0.53$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.06}}$ & 0.31$_{\pm\text{0.01}}$ \\

TabDPT & 0.65$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.04}}$ & 0.01$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.01}}$ & 0.41$_{\pm\text{0.05}}$ & 0.13$_{\pm\text{0.01}}$ \\

Mitra & 0.62$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.00}}$ & 0.73$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.04}}$ & 0.11$_{\pm\text{0.01}}$ \\

LimiX & 0.72$_{\pm\text{0.01}}$ & 0.62$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.02}}$ & 0.03$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.00}}$ & 0.39$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.05}}$ & 0.21$_{\pm\text{0.01}}$ \\

TabICL & 0.74$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.30$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.05}}$ & 0.38$_{\pm\text{0.01}}$ \\

TabEBM & 0.90$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.88$_{\pm\text{0.04}}$ & 0.15$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.02}}$ & 0.25$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.06}}$ & 0.41$_{\pm\text{0.02}}$ \\

CTSyn & 0.50$_{\pm\text{0.06}}$ & 0.37$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.05}}$ & 0.14$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.01}}$ & 0.44$_{\pm\text{0.03}}$ & 0.37$_{\pm\text{0.02}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.91}}$_{\pm\text{0.05}}$ & {\color[HTML]{C65911} \textbf{0.44}}$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.04}}$ & {\color[HTML]{008080} \textbf{0.63}}$_{\pm\text{0.04}}$ \\

\bottomrule

\end{tabular}

==> (inline-52) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.98$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.04}}$ & 0.98$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.01}}$ & 0.64$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.01}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{7030A0} \textbf{0.96}}$_{\pm\text{0.00}}$ & 0.66$_{\pm\text{0.02}}$ & 0.74$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.61}}$_{\pm\text{0.01}}$ & 0.55$_{\pm\text{0.01}}$ & 0.04$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.94}}$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ \\

TabSDS & 0.69$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.02}}$ & 0.60$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.01}}$ & 0.63$_{\pm\text{0.01}}$ & 0.09$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ \\

TVAE & 0.86$_{\pm\text{0.00}}$ & 0.65$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.04}}$ & 0.16$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.02}}$ & 0.84$_{\pm\text{0.01}}$ & 0.65$_{\pm\text{0.02}}$ \\

GOGGLE & 0.50$_{\pm\text{0.03}}$ & 0.35$_{\pm\text{0.04}}$ & 0.33$_{\pm\text{0.08}}$ & 0.02$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.02}}$ & 0.16$_{\pm\text{0.01}}$ \\

CTGAN & 0.84$_{\pm\text{0.02}}$ & 0.77$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.06}}$ & 0.11$_{\pm\text{0.03}}$ & 0.97$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.02}}$ & 0.80$_{\pm\text{0.02}}$ & 0.48$_{\pm\text{0.02}}$ \\

NFlow & 0.89$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.05}}$ & 0.86$_{\pm\text{0.10}}$ & 0.08$_{\pm\text{0.02}}$ & 0.98$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.03}}$ & 0.68$_{\pm\text{0.03}}$ & 0.39$_{\pm\text{0.03}}$ \\

ARF & {\color[HTML]{C65911} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.97}}$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ & 0.94$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.02}}$ & 0.49$_{\pm\text{0.01}}$ \\

TabDDPM & {\color[HTML]{008080} \textbf{0.97}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.98}}$_{\pm\text{0.00}}$ & 0.24$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.89}}$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ \\

CDTD & 0.70$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.72$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.02}}$ \\

TabSyn & 0.94$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.03}}$ & 0.92$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.34}}$_{\pm\text{0.03}}$ & 0.85$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.03}}$ \\

TabDiff & 0.92$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.02}}$ & 0.06$_{\pm\text{0.02}}$ & 0.99$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.26}}$_{\pm\text{0.04}}$ & 0.50$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.69}}$_{\pm\text{0.02}}$ \\

NRGBoost & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.93}}$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.01}}$ & 0.20$_{\pm\text{0.01}}$ & 0.92$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.02}}$ & 0.36$_{\pm\text{0.01}}$ \\

TabNAT & 0.67$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.01}}$ & 0.10$_{\pm\text{0.01}}$ & 0.82$_{\pm\text{0.01}}$ & 0.18$_{\pm\text{0.02}}$ & 0.61$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.02}}$ \\

TabularARGN & 0.85$_{\pm\text{0.00}}$ & 0.70$_{\pm\text{0.03}}$ & 0.91$_{\pm\text{0.01}}$ & 0.05$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.22}}$_{\pm\text{0.03}}$ & 0.76$_{\pm\text{0.02}}$ & 0.32$_{\pm\text{0.03}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.77$_{\pm\text{0.01}}$ & 0.48$_{\pm\text{0.03}}$ & 0.88$_{\pm\text{0.02}}$ & 0.04$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.99}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.24}}$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.03}}$ & 0.04$_{\pm\text{0.01}}$ \\

TabPFN & 0.72$_{\pm\text{0.01}}$ & 0.51$_{\pm\text{0.03}}$ & 0.78$_{\pm\text{0.04}}$ & 0.08$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.38$_{\pm\text{0.01}}$ \\

TabDPT & 0.71$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.03}}$ & 0.07$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.69$_{\pm\text{0.01}}$ & 0.36$_{\pm\text{0.01}}$ \\

Mitra & 0.50$_{\pm\text{0.01}}$ & 0.45$_{\pm\text{0.03}}$ & 0.45$_{\pm\text{0.04}}$ & 0.04$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.00}}$ & 0.15$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.02}}$ & 0.31$_{\pm\text{0.01}}$ \\

LimiX & 0.68$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.03}}$ & 0.72$_{\pm\text{0.04}}$ & 0.09$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.00}}$ & 0.17$_{\pm\text{0.02}}$ & 0.63$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.01}}$ \\

TabICL & 0.78$_{\pm\text{0.00}}$ & 0.63$_{\pm\text{0.03}}$ & 0.80$_{\pm\text{0.03}}$ & 0.16$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.76$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ \\

TabEBM & 0.92$_{\pm\text{0.01}}$ & 0.71$_{\pm\text{0.04}}$ & 0.89$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.94$_{\pm\text{0.01}}$ & 0.16$_{\pm\text{0.02}}$ & 0.87$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.01}}$ \\

CTSyn & 0.65$_{\pm\text{0.01}}$ & 0.54$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.01}}$ & 0.72$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.68$_{\pm\text{0.01}}$ & 0.32$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.90$_{\pm\text{0.01}}$ & 0.83$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.06}}$ & {\color[HTML]{C65911} \textbf{0.26}}$_{\pm\text{0.02}}$ & 0.90$_{\pm\text{0.01}}$ & 0.14$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.02}}$ & {\color[HTML]{C65911} \textbf{0.69}}$_{\pm\text{0.02}}$ \\

\bottomrule

\end{tabular}

==> (inline-53) <==
\begin{tabular}{l|rrrr|rr|r|r}

\toprule

\multirow{2}{*}{\textbf{Generator}} & \multicolumn{4}{c|}{\textbf{Density   Estimation}}                             & \multicolumn{2}{c|}{\textbf{Privacy Preservation}} & \multicolumn{1}{c|}{\textbf{ML Efficacy}}                              & \multicolumn{1}{c}{\textbf{Structural Fidelity}} \\

& Shape $\uparrow$ & Trend $\uparrow$ & $\alpha$-precision $\uparrow$ & $\beta$-recall $\uparrow$ & Authenticity $\uparrow$ & DCR Score $\uparrow$ & Local utility $\uparrow$ & Global utility $\uparrow$  \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Real Data}} \\

\midrule

Real Data (Train) & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ \\

Real Data (Holdout) & 0.96$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.00}}$ & 0.97$_{\pm\text{0.01}}$ & 0.50$_{\pm\text{0.02}}$ & 0.70$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.00}}$ & $-$ & $-$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Dataset-specific Model}} \\

\midrule

SMOTE & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.01}}$ & 0.74$_{\pm\text{0.00}}$ & 0.76$_{\pm\text{0.02}}$ & {\color[HTML]{008080} \textbf{0.73}}$_{\pm\text{0.01}}$ & 0.39$_{\pm\text{0.01}}$ & 0.07$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{0.96}}$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.69}}$_{\pm\text{0.01}}$ \\

TabSDS & 0.72$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.00}}$ & 0.62$_{\pm\text{0.02}}$ & 0.14$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.01}}$ & 0.29$_{\pm\text{0.00}}$ & 0.52$_{\pm\text{0.02}}$ & 0.45$_{\pm\text{0.01}}$ \\

TVAE & 0.83$_{\pm\text{0.01}}$ & 0.73$_{\pm\text{0.01}}$ & 0.53$_{\pm\text{0.03}}$ & 0.02$_{\pm\text{0.01}}$ & 1.00$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.01}}$ & 0.38$_{\pm\text{0.06}}$ & 0.59$_{\pm\text{0.01}}$ \\

GOGGLE & 0.50$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.01}}$ & 0.40$_{\pm\text{0.07}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.02}}$ & 0.11$_{\pm\text{0.00}}$ \\

CTGAN & 0.81$_{\pm\text{0.02}}$ & 0.86$_{\pm\text{0.01}}$ & 0.68$_{\pm\text{0.06}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.51$_{\pm\text{0.02}}$ & 0.44$_{\pm\text{0.05}}$ & 0.32$_{\pm\text{0.01}}$ \\

NFlow & 0.90$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.56$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.01}}$ \\

ARF & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.81$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.84}}$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.47$_{\pm\text{0.01}}$ & 0.69$_{\pm\text{0.05}}$ & 0.37$_{\pm\text{0.01}}$ \\

TabDDPM & 0.38$_{\pm\text{0.01}}$ & 0.85$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{008080} \textbf{1.00}}$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.04}}$ & 0.60$_{\pm\text{0.01}}$ \\

CDTD & 0.55$_{\pm\text{0.00}}$ & 0.75$_{\pm\text{0.00}}$ & 0.44$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.02}}$ & 0.66$_{\pm\text{0.01}}$ & 0.34$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.02}}$ & 0.39$_{\pm\text{0.01}}$ \\

TabSyn & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.95}}$_{\pm\text{0.00}}$ & 0.77$_{\pm\text{0.07}}$ & {\color[HTML]{C65911} \textbf{0.30}}$_{\pm\text{0.05}}$ & 0.86$_{\pm\text{0.03}}$ & 0.30$_{\pm\text{0.01}}$ & 0.57$_{\pm\text{0.05}}$ & 0.65$_{\pm\text{0.02}}$ \\

TabDiff & {\color[HTML]{C65911} \textbf{0.94}}$_{\pm\text{0.00}}$ & 0.74$_{\pm\text{0.01}}$ & 0.79$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 1.00$_{\pm\text{0.00}}$ & 0.54$_{\pm\text{0.01}}$ & 0.17$_{\pm\text{0.03}}$ & {\color[HTML]{C65911} \textbf{0.65}}$_{\pm\text{0.01}}$ \\

NRGBoost & 0.92$_{\pm\text{0.01}}$ & 0.91$_{\pm\text{0.01}}$ & {\color[HTML]{008080} \textbf{0.93}}$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.03}}$ & 0.87$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.01}}$ & {\color[HTML]{C65911} \textbf{0.79}}$_{\pm\text{0.04}}$ & 0.37$_{\pm\text{0.00}}$ \\

TabNAT & 0.56$_{\pm\text{0.00}}$ & 0.67$_{\pm\text{0.00}}$ & 0.48$_{\pm\text{0.02}}$ & 0.08$_{\pm\text{0.01}}$ & 0.78$_{\pm\text{0.01}}$ & 0.47$_{\pm\text{0.01}}$ & 0.22$_{\pm\text{0.02}}$ & 0.27$_{\pm\text{0.01}}$ \\

TabularARGN & 0.84$_{\pm\text{0.00}}$ & 0.64$_{\pm\text{0.00}}$ & 0.72$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.59}}$_{\pm\text{0.01}}$ & 0.15$_{\pm\text{0.02}}$ & 0.21$_{\pm\text{0.00}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\multicolumn{9}{c}{\textbf{Foundation Model}} \\

\midrule

GReaT & 0.11$_{\pm\text{0.00}}$ & 0.59$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.00$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{1.00}}$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.88}}$_{\pm\text{0.02}}$ & 0.12$_{\pm\text{0.03}}$ & 0.01$_{\pm\text{0.00}}$ \\

TabPFN & 0.67$_{\pm\text{0.00}}$ & 0.55$_{\pm\text{0.01}}$ & 0.56$_{\pm\text{0.02}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.00}}$ & 0.43$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ & 0.20$_{\pm\text{0.00}}$ \\

TabDPT & 0.62$_{\pm\text{0.01}}$ & 0.61$_{\pm\text{0.00}}$ & 0.50$_{\pm\text{0.04}}$ & 0.00$_{\pm\text{0.00}}$ & 0.87$_{\pm\text{0.00}}$ & 0.41$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.01}}$ \\

Mitra & 0.62$_{\pm\text{0.01}}$ & 0.59$_{\pm\text{0.01}}$ & 0.52$_{\pm\text{0.02}}$ & 0.01$_{\pm\text{0.00}}$ & 0.89$_{\pm\text{0.00}}$ & 0.42$_{\pm\text{0.01}}$ & 0.11$_{\pm\text{0.02}}$ & 0.17$_{\pm\text{0.00}}$ \\

LimiX & 0.77$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.01}}$ & 0.66$_{\pm\text{0.01}}$ & 0.00$_{\pm\text{0.00}}$ & 0.85$_{\pm\text{0.00}}$ & 0.40$_{\pm\text{0.01}}$ & 0.25$_{\pm\text{0.02}}$ & 0.23$_{\pm\text{0.00}}$ \\

TabICL & 0.84$_{\pm\text{0.00}}$ & 0.69$_{\pm\text{0.00}}$ & 0.60$_{\pm\text{0.02}}$ & 0.07$_{\pm\text{0.01}}$ & 0.76$_{\pm\text{0.01}}$ & 0.33$_{\pm\text{0.00}}$ & 0.45$_{\pm\text{0.02}}$ & 0.41$_{\pm\text{0.01}}$ \\

TabEBM & 0.94$_{\pm\text{0.00}}$ & {\color[HTML]{C65911} \textbf{0.92}}$_{\pm\text{0.01}}$ & 0.81$_{\pm\text{0.03}}$ & {\color[HTML]{7030A0} \textbf{0.30}}$_{\pm\text{0.02}}$ & 0.75$_{\pm\text{0.02}}$ & 0.24$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.89}}$_{\pm\text{0.02}}$ & 0.50$_{\pm\text{0.01}}$ \\

CTSyn & 0.40$_{\pm\text{0.00}}$ & 0.61$_{\pm\text{0.00}}$ & 0.34$_{\pm\text{0.03}}$ & 0.12$_{\pm\text{0.02}}$ & 0.89$_{\pm\text{0.01}}$ & 0.46$_{\pm\text{0.01}}$ & 0.28$_{\pm\text{0.02}}$ & 0.30$_{\pm\text{0.01}}$ \\

\midrule

\rowcolor{Gainsboro!60}

\textbf{\modelname (Ours)} & 0.93$_{\pm\text{0.00}}$ & {\color[HTML]{7030A0} \textbf{0.94}}$_{\pm\text{0.01}}$ & {\color[HTML]{7030A0} \textbf{0.90}}$_{\pm\text{0.04}}$ & 0.13$_{\pm\text{0.02}}$ & 0.95$_{\pm\text{0.01}}$ & 0.35$_{\pm\text{0.01}}$ & 0.77$_{\pm\text{0.04}}$ & {\color[HTML]{7030A0} \textbf{0.66}}$_{\pm\text{0.01}}$ \\

\bottomrule

\end{tabular}
